Balanced subdivisions and flips on surfaces

In this paper, we show that two balanced triangulations of a closed surface are not necessary connected by a sequence of balanced stellar subdivisions and welds. This answers a question posed by Izmestiev, Klee and Novik. We also show that two balanced triangulations of a closed surface are connected by a sequence of three local operations, which we call the pentagon contraction, the balanced edge subdivision and the balanced edge weld. In addition, we prove that two balanced triangulations of the 2-sphere are connected by a sequence of pentagon contractions and their inverses if none of them are octahedral spheres.

==> Fig-new1.tex <==
%WinTpicVersion4.31b
{\unitlength 0.1in%
\begin{picture}( 47.1000,  9.3000)(  7.8000,-15.0000)%
% LINE 2 0 3 0 Black White  
% 2 1420 770 940 770
% 
\special{pn 8}%
\special{pa 1420 770}%
\special{pa 940 770}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1620 770 1460 770 1460 770 1460 580
% 
\special{pn 8}%
\special{pa 1620 770}%
\special{pa 1460 770}%
\special{fp}%
\special{pa 1460 770}%
\special{pa 1460 580}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1790 1010 2340 1010
% 
\special{pn 8}%
\special{pa 1790 1010}%
\special{pa 2340 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 2340 1010}%
\special{pa 2273 990}%
\special{pa 2287 1010}%
\special{pa 2273 1030}%
\special{pa 2340 1010}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1110 1530 1110 1630 2 0 0 0
% $H_{t-2}$
\put(11.1000,-16.3000){\makebox(0,0)[lb]{$H_{t-2}$}}%
% STR 2 0 3 0 Black White  
% 4 1970 1080 1970 1180 2 0 0 0
% $o_{t-1}$
\put(19.7000,-11.8000){\makebox(0,0)[lb]{$o_{t-1}$}}%
% VECTOR 2 0 3 0 Black White  
% 2 3790 1010 4340 1010
% 
\special{pn 8}%
\special{pa 3790 1010}%
\special{pa 4340 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 4340 1010}%
\special{pa 4273 990}%
\special{pa 4287 1010}%
\special{pa 4273 1030}%
\special{pa 4340 1010}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3110 1530 3110 1630 2 0 0 0
% $H_{t-1}$
\put(31.1000,-16.3000){\makebox(0,0)[lb]{$H_{t-1}$}}%
% STR 2 0 3 0 Black White  
% 4 3970 1080 3970 1180 2 0 0 0
% $o_{t}$
\put(39.7000,-11.8000){\makebox(0,0)[lb]{$o_{t}$}}%
% STR 2 0 3 0 Black White  
% 4 4990 1530 4990 1630 2 0 0 0
% $H_t$
\put(49.9000,-16.3000){\makebox(0,0)[lb]{$H_t$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 950 1250 990 1250 990 1250 990 1250
% 
\special{sh 1.000}%
\special{ia 950 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 950 1250 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 780 1250 940 1250 940 1250 940 1440
% 
\special{pn 8}%
\special{pa 780 1250}%
\special{pa 940 1250}%
\special{fp}%
\special{pa 940 1250}%
\special{pa 940 1440}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 890 600 890 700 2 0 0 0
% $w$
\put(8.9000,-7.0000){\makebox(0,0)[lb]{$w$}}%
% LINE 2 0 3 0 Black White  
% 2 950 1240 950 760
% 
\special{pn 8}%
\special{pa 950 1240}%
\special{pa 950 760}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 950 770 990 770 990 770 990 770
% 
\special{sh 0}%
\special{ia 950 770 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 950 770 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1500 630 1500 730 2 0 0 0
% $y'$
\put(15.0000,-7.3000){\makebox(0,0)[lb]{$y'$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2840 1250 2880 1250 2880 1250 2880 1250
% 
\special{sh 1.000}%
\special{ia 2840 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2840 1250 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2670 1250 2830 1250 2830 1250 2830 1440
% 
\special{pn 8}%
\special{pa 2670 1250}%
\special{pa 2830 1250}%
\special{fp}%
\special{pa 2830 1250}%
\special{pa 2830 1440}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2780 600 2780 700 2 0 0 0
% $w$
\put(27.8000,-7.0000){\makebox(0,0)[lb]{$w$}}%
% LINE 2 0 3 0 Black White  
% 2 2840 1240 2840 760
% 
\special{pn 8}%
\special{pa 2840 1240}%
\special{pa 2840 760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3310 770 2830 770
% 
\special{pn 8}%
\special{pa 3310 770}%
\special{pa 2830 770}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 2840 770 2880 770 2880 770 2880 770
% 
\special{sh 0}%
\special{ia 2840 770 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2840 770 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3340 770 3380 770 3380 770 3380 770
% 
\special{sh 1.000}%
\special{ia 3340 770 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3340 770 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3340 1240 3340 760
% 
\special{pn 8}%
\special{pa 3340 1240}%
\special{pa 3340 760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3310 1250 2830 1250
% 
\special{pn 8}%
\special{pa 3310 1250}%
\special{pa 2830 1250}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 3340 1250 3380 1250 3380 1250 3380 1250
% 
\special{sh 0}%
\special{ia 3340 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3340 1250 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4830 1250 4870 1250 4870 1250 4870 1250
% 
\special{sh 1.000}%
\special{ia 4830 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4830 1250 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 4660 1250 4820 1250 4820 1250 4820 1440
% 
\special{pn 8}%
\special{pa 4660 1250}%
\special{pa 4820 1250}%
\special{fp}%
\special{pa 4820 1250}%
\special{pa 4820 1440}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5330 770 5370 770 5370 770 5370 770
% 
\special{sh 1.000}%
\special{ia 5330 770 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5330 770 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 5330 1240 5330 760
% 
\special{pn 8}%
\special{pa 5330 1240}%
\special{pa 5330 760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5300 1250 4820 1250
% 
\special{pn 8}%
\special{pa 5300 1250}%
\special{pa 4820 1250}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 5330 1250 5370 1250 5370 1250 5370 1250
% 
\special{sh 0}%
\special{ia 5330 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5330 1250 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3400 1110 3400 1210 2 0 0 0
% $v$
\put(34.0000,-12.1000){\makebox(0,0)[lb]{$v$}}%
% STR 2 0 3 0 Black White  
% 4 5390 1110 5390 1210 2 0 0 0
% $v$
\put(53.9000,-12.1000){\makebox(0,0)[lb]{$v$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1460 770 1500 770 1500 770 1500 770
% 
\special{sh 1.000}%
\special{ia 1460 770 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1460 770 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 790 1320 790 1420 2 0 0 0
% $x'$
\put(7.9000,-14.2000){\makebox(0,0)[lb]{$x'$}}%
% LINE 2 0 3 0 Black White  
% 4 3500 770 3340 770 3340 770 3340 580
% 
\special{pn 8}%
\special{pa 3500 770}%
\special{pa 3340 770}%
\special{fp}%
\special{pa 3340 770}%
\special{pa 3340 580}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3380 630 3380 730 2 0 0 0
% $y'$
\put(33.8000,-7.3000){\makebox(0,0)[lb]{$y'$}}%
% LINE 2 0 3 0 Black White  
% 4 5490 770 5330 770 5330 770 5330 580
% 
\special{pn 8}%
\special{pa 5490 770}%
\special{pa 5330 770}%
\special{fp}%
\special{pa 5330 770}%
\special{pa 5330 580}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5370 630 5370 730 2 0 0 0
% $y'$
\put(53.7000,-7.3000){\makebox(0,0)[lb]{$y'$}}%
% STR 2 0 3 0 Black White  
% 4 2670 1320 2670 1420 2 0 0 0
% $x'$
\put(26.7000,-14.2000){\makebox(0,0)[lb]{$x'$}}%
% STR 2 0 3 0 Black White  
% 4 4660 1320 4660 1420 2 0 0 0
% $x'$
\put(46.6000,-14.2000){\makebox(0,0)[lb]{$x'$}}%
\end{picture}}%


==> Fig0-2.tex <==
%WinTpicVersion4.31b
{\unitlength 0.1in%
\begin{picture}( 49.3000, 11.5000)(  8.7000,-15.6000)%
% CIRCLE 2 0 0 0 Black Black  
% 4 1020 630 1060 630 1060 630 1060 630
% 
\special{sh 1.000}%
\special{ia 1020 630 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1020 630 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1020 1490 1060 1490 1060 1490 1060 1490
% 
\special{sh 1.000}%
\special{ia 1020 1490 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1020 1490 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1020 1500 1660 1500
% 
\special{pn 8}%
\special{pa 1020 1500}%
\special{pa 1660 1500}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 1650 1490 1690 1490 1690 1490 1690 1490
% 
\special{sh 0}%
\special{ia 1650 1490 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1650 1490 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2730 620 2770 620 2770 620 2770 620
% 
\special{sh 1.000}%
\special{ia 2730 620 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2730 620 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2730 620 3750 620
% 
\special{pn 8}%
\special{pa 2730 620}%
\special{pa 3750 620}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 3760 620 3800 620 3800 620 3800 620
% 
\special{sh 0}%
\special{ia 3760 620 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3760 620 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2730 1520 2770 1520 2770 1520 2770 1520
% 
\special{sh 1.000}%
\special{ia 2730 1520 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2730 1520 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2730 1520 3750 1520
% 
\special{pn 8}%
\special{pa 2730 1520}%
\special{pa 3750 1520}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 3760 1520 3800 1520 3800 1520 3800 1520
% 
\special{sh 0}%
\special{ia 3760 1520 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3760 1520 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 3080 1520 3120 1520 3120 1520 3120 1520
% 
\special{sh 0}%
\special{ia 3080 1520 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3080 1520 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3410 1520 3450 1520 3450 1520 3450 1520
% 
\special{sh 1.000}%
\special{ia 3410 1520 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3410 1520 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4730 620 4770 620 4770 620 4770 620
% 
\special{sh 1.000}%
\special{ia 4730 620 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4730 620 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 4730 620 5750 620
% 
\special{pn 8}%
\special{pa 4730 620}%
\special{pa 5750 620}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5760 620 5800 620 5800 620 5800 620
% 
\special{sh 1.000}%
\special{ia 5760 620 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5760 620 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 5260 620 5300 620 5300 620 5300 620
% 
\special{sh 0}%
\special{ia 5260 620 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5260 620 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4730 1520 4770 1520 4770 1520 4770 1520
% 
\special{sh 1.000}%
\special{ia 4730 1520 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4730 1520 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 4730 1520 5750 1520
% 
\special{pn 8}%
\special{pa 4730 1520}%
\special{pa 5750 1520}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5760 1520 5800 1520 5800 1520 5800 1520
% 
\special{sh 1.000}%
\special{ia 5760 1520 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5760 1520 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 5260 1520 5300 1520 5300 1520 5300 1520
% 
\special{sh 0}%
\special{ia 5260 1520 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5260 1520 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 4730 1520 5260 1270 5260 1270 5760 1520
% 
\special{pn 8}%
\special{pa 4730 1520}%
\special{pa 5260 1270}%
\special{fp}%
\special{pa 5260 1270}%
\special{pa 5760 1520}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 5260 1260 5300 1260 5300 1260 5300 1260
% 
\special{sh 0}%
\special{ia 5260 1260 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5260 1260 40 40  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 1230 910 1230 1230
% 
\special{pn 8}%
\special{pa 1230 910}%
\special{pa 1230 1230}%
\special{fp}%
\special{sh 1}%
\special{pa 1230 1230}%
\special{pa 1250 1163}%
\special{pa 1230 1177}%
\special{pa 1210 1163}%
\special{pa 1230 1230}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1270 1210 1270 890
% 
\special{pn 8}%
\special{pa 1270 1210}%
\special{pa 1270 890}%
\special{fp}%
\special{sh 1}%
\special{pa 1270 890}%
\special{pa 1250 957}%
\special{pa 1270 943}%
\special{pa 1290 957}%
\special{pa 1270 890}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3230 910 3230 1230
% 
\special{pn 8}%
\special{pa 3230 910}%
\special{pa 3230 1230}%
\special{fp}%
\special{sh 1}%
\special{pa 3230 1230}%
\special{pa 3250 1163}%
\special{pa 3230 1177}%
\special{pa 3210 1163}%
\special{pa 3230 1230}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3270 1210 3270 890
% 
\special{pn 8}%
\special{pa 3270 1210}%
\special{pa 3270 890}%
\special{fp}%
\special{sh 1}%
\special{pa 3270 890}%
\special{pa 3250 957}%
\special{pa 3270 943}%
\special{pa 3290 957}%
\special{pa 3270 890}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 5237 810 5237 1130
% 
\special{pn 8}%
\special{pa 5237 810}%
\special{pa 5237 1130}%
\special{fp}%
\special{sh 1}%
\special{pa 5237 1130}%
\special{pa 5257 1063}%
\special{pa 5237 1077}%
\special{pa 5217 1063}%
\special{pa 5237 1130}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 5277 1110 5277 790
% 
\special{pn 8}%
\special{pa 5277 1110}%
\special{pa 5277 790}%
\special{fp}%
\special{sh 1}%
\special{pa 5277 790}%
\special{pa 5257 857}%
\special{pa 5277 843}%
\special{pa 5297 857}%
\special{pa 5277 790}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 980 1030 980 1130 2 0 0 0
% (I)
\put(9.8000,-11.3000){\makebox(0,0)[lb]{(I)}}%
% STR 2 0 3 0 Black White  
% 4 2920 1030 2920 1130 2 0 0 0
% (II)
\put(29.2000,-11.3000){\makebox(0,0)[lb]{(II)}}%
% STR 2 0 3 0 Black White  
% 4 4880 930 4880 1030 2 0 0 0
% (III)
\put(48.8000,-10.3000){\makebox(0,0)[lb]{(III)}}%
% STR 2 0 3 0 Black White  
% 4 1340 1030 1340 1130 2 0 0 0
% (I')
\put(13.4000,-11.3000){\makebox(0,0)[lb]{(I')}}%
% STR 2 0 3 0 Black White  
% 4 3340 1030 3340 1130 2 0 0 0
% (II')
\put(33.4000,-11.3000){\makebox(0,0)[lb]{(II')}}%
% STR 2 0 3 0 Black White  
% 4 5320 930 5320 1030 2 0 0 0
% (III')
\put(53.2000,-10.3000){\makebox(0,0)[lb]{(III')}}%
% STR 2 0 3 0 Black White  
% 4 870 510 870 610 2 0 0 0
% $v$
\put(8.7000,-6.1000){\makebox(0,0)[lb]{$v$}}%
% STR 2 0 3 0 Black White  
% 4 880 1360 880 1460 2 0 0 0
% $v$
\put(8.8000,-14.6000){\makebox(0,0)[lb]{$v$}}%
% STR 2 0 3 0 Black White  
% 4 1680 1360 1680 1460 2 0 0 0
% $w$
\put(16.8000,-14.6000){\makebox(0,0)[lb]{$w$}}%
% STR 2 0 3 0 Black White  
% 4 2580 510 2580 610 2 0 0 0
% $v$
\put(25.8000,-6.1000){\makebox(0,0)[lb]{$v$}}%
% STR 2 0 3 0 Black White  
% 4 3800 470 3800 570 2 0 0 0
% $u$
\put(38.0000,-5.7000){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0 Black White  
% 4 3800 1380 3800 1480 2 0 0 0
% $u$
\put(38.0000,-14.8000){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0 Black White  
% 4 2610 1360 2610 1460 2 0 0 0
% $v$
\put(26.1000,-14.6000){\makebox(0,0)[lb]{$v$}}%
% STR 2 0 3 0 Black White  
% 4 3060 1350 3060 1450 2 0 0 0
% $q$
\put(30.6000,-14.5000){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0 Black White  
% 4 3340 1350 3340 1450 2 0 0 0
% $p$
\put(33.4000,-14.5000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White  
% 4 4580 460 4580 560 2 0 0 0
% $x$
\put(45.8000,-5.6000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 5740 440 5740 540 2 0 0 0
% $y$
\put(57.4000,-5.4000){\makebox(0,0)[lb]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 4590 1370 4590 1470 2 0 0 0
% $x$
\put(45.9000,-14.7000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 5740 1350 5740 1450 2 0 0 0
% $y$
\put(57.4000,-14.5000){\makebox(0,0)[lb]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 5320 1140 5320 1240 2 0 0 0
% $w$
\put(53.2000,-12.4000){\makebox(0,0)[lb]{$w$}}%
\end{picture}}%


==> Fig2-2.tex <==
%WinTpicVersion4.31b
{\unitlength 0.1in%
\begin{picture}( 44.6000, 10.4000)(  7.9000,-15.0000)%
% CIRCLE 2 0 0 0 Black Black  
% 4 4960 1250 5000 1250 5000 1250 5000 1250
% 
\special{sh 1.000}%
\special{ia 4960 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4960 1250 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 4950 1250 5210 830
% 
\special{pn 8}%
\special{pa 4950 1250}%
\special{pa 5210 830}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 960 1250 1000 1250 1000 1250 1000 1250
% 
\special{sh 1.000}%
\special{ia 960 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 960 1250 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 880 1090 880 1190 2 0 0 0
% $v'$
\put(8.8000,-11.9000){\makebox(0,0)[lb]{$v'$}}%
% LINE 2 0 3 0 Black Black  
% 2 960 1250 1330 610
% 
\special{pn 8}%
\special{pa 960 1250}%
\special{pa 1330 610}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 790 1250 950 1250 950 1250 950 1440
% 
\special{pn 8}%
\special{pa 790 1250}%
\special{pa 950 1250}%
\special{fp}%
\special{pa 950 1250}%
\special{pa 950 1440}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 1310 650 1350 650 1350 650 1350 650
% 
\special{sh 0}%
\special{ia 1310 650 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1310 650 40 40  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 1790 1010 2340 1010
% 
\special{pn 8}%
\special{pa 1790 1010}%
\special{pa 2340 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 2340 1010}%
\special{pa 2273 990}%
\special{pa 2287 1010}%
\special{pa 2273 1030}%
\special{pa 2340 1010}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1170 490 1170 590 2 0 0 0
% $w$
\put(11.7000,-5.9000){\makebox(0,0)[lb]{$w$}}%
% STR 2 0 3 0 Black White  
% 4 1110 1530 1110 1630 2 0 0 0
% $H_{t-2}$
\put(11.1000,-16.3000){\makebox(0,0)[lb]{$H_{t-2}$}}%
% STR 2 0 3 0 Black White  
% 4 1970 1080 1970 1180 2 0 0 0
% $o_{t-1}$
\put(19.7000,-11.8000){\makebox(0,0)[lb]{$o_{t-1}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2960 1250 3000 1250 3000 1250 3000 1250
% 
\special{sh 1.000}%
\special{ia 2960 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2960 1250 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3040 740 3040 840 2 0 0 0
% $v$
\put(30.4000,-8.4000){\makebox(0,0)[lb]{$v$}}%
% LINE 2 0 3 0 Black Black  
% 2 2960 1250 3330 610
% 
\special{pn 8}%
\special{pa 2960 1250}%
\special{pa 3330 610}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2790 1250 2950 1250 2950 1250 2950 1440
% 
\special{pn 8}%
\special{pa 2790 1250}%
\special{pa 2950 1250}%
\special{fp}%
\special{pa 2950 1250}%
\special{pa 2950 1440}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 3310 650 3350 650 3350 650 3350 650
% 
\special{sh 0}%
\special{ia 3310 650 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3310 650 40 40  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 3790 1010 4340 1010
% 
\special{pn 8}%
\special{pa 3790 1010}%
\special{pa 4340 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 4340 1010}%
\special{pa 4273 990}%
\special{pa 4287 1010}%
\special{pa 4273 1030}%
\special{pa 4340 1010}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3170 490 3170 590 2 0 0 0
% $w$
\put(31.7000,-5.9000){\makebox(0,0)[lb]{$w$}}%
% STR 2 0 3 0 Black White  
% 4 3110 1530 3110 1630 2 0 0 0
% $H_{t-1}$
\put(31.1000,-16.3000){\makebox(0,0)[lb]{$H_{t-1}$}}%
% STR 2 0 3 0 Black White  
% 4 3970 1080 3970 1180 2 0 0 0
% $o_{t}$
\put(39.7000,-11.8000){\makebox(0,0)[lb]{$o_{t}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3200 840 3240 840 3240 840 3240 840
% 
\special{sh 1.000}%
\special{ia 3200 840 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3200 840 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 5040 740 5040 840 2 0 0 0
% $v$
\put(50.4000,-8.4000){\makebox(0,0)[lb]{$v$}}%
% LINE 2 0 3 0 Black White  
% 4 4790 1250 4950 1250 4950 1250 4950 1440
% 
\special{pn 8}%
\special{pa 4790 1250}%
\special{pa 4950 1250}%
\special{fp}%
\special{pa 4950 1250}%
\special{pa 4950 1440}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4990 1530 4990 1630 2 0 0 0
% $H_t$
\put(49.9000,-16.3000){\makebox(0,0)[lb]{$H_t$}}%
% CIRCLE 2 0 2 0 Black White  
% 4 5080 1040 5120 1040 5120 1040 5120 1040
% 
\special{sh 0}%
\special{ia 5080 1040 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5080 1040 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5210 830 5250 830 5250 830 5250 830
% 
\special{sh 1.000}%
\special{ia 5210 830 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5210 830 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 3080 1040 3120 1040 3120 1040 3120 1040
% 
\special{sh 0}%
\special{ia 3080 1040 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3080 1040 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2880 1090 2880 1190 2 0 0 0
% $v'$
\put(28.8000,-11.9000){\makebox(0,0)[lb]{$v'$}}%
% STR 2 0 3 0 Black White  
% 4 4880 1090 4880 1190 2 0 0 0
% $v'$
\put(48.8000,-11.9000){\makebox(0,0)[lb]{$v'$}}%
\end{picture}}%


==> Fig6-2.tex <==
%WinTpicVersion4.31b
{\unitlength 0.1in%
\begin{picture}( 50.5000, 23.3000)(  5.8000,-29.0000)%
% LINE 2 0 3 0 Black White  
% 4 1420 2650 1260 2650 1260 2650 1260 2840
% 
\special{pn 8}%
\special{pa 1420 2650}%
\special{pa 1260 2650}%
\special{fp}%
\special{pa 1260 2650}%
\special{pa 1260 2840}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 960 1250 1000 1250 1000 1250 1000 1250
% 
\special{sh 1.000}%
\special{ia 960 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 960 1250 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 790 1250 950 1250 950 1250 950 1440
% 
\special{pn 8}%
\special{pa 790 1250}%
\special{pa 950 1250}%
\special{fp}%
\special{pa 950 1250}%
\special{pa 950 1440}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1790 1010 2340 1010
% 
\special{pn 8}%
\special{pa 1790 1010}%
\special{pa 2340 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 2340 1010}%
\special{pa 2273 990}%
\special{pa 2287 1010}%
\special{pa 2273 1030}%
\special{pa 2340 1010}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 900 600 900 700 2 0 0 0
% $p$
\put(9.0000,-7.0000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White  
% 4 1110 1530 1110 1630 2 0 0 0
% $H_{t-2}$
\put(11.1000,-16.3000){\makebox(0,0)[lb]{$H_{t-2}$}}%
% STR 2 0 3 0 Black White  
% 4 1970 1080 1970 1180 2 0 0 0
% $o_{t-1}$
\put(19.7000,-11.8000){\makebox(0,0)[lb]{$o_{t-1}$}}%
% VECTOR 2 0 3 0 Black White  
% 2 3790 1010 4340 1010
% 
\special{pn 8}%
\special{pa 3790 1010}%
\special{pa 4340 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 4340 1010}%
\special{pa 4273 990}%
\special{pa 4287 1010}%
\special{pa 4273 1030}%
\special{pa 4340 1010}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3110 1530 3110 1630 2 0 0 0
% $H_{t-1}$
\put(31.1000,-16.3000){\makebox(0,0)[lb]{$H_{t-1}$}}%
% STR 2 0 3 0 Black White  
% 4 3970 1080 3970 1180 2 0 0 0
% $o_{t}$
\put(39.7000,-11.8000){\makebox(0,0)[lb]{$o_{t}$}}%
% STR 2 0 3 0 Black White  
% 4 4990 1530 4990 1630 2 0 0 0
% $H_t$
\put(49.9000,-16.3000){\makebox(0,0)[lb]{$H_t$}}%
% LINE 2 0 3 0 Black White  
% 2 960 1240 960 760
% 
\special{pn 8}%
\special{pa 960 1240}%
\special{pa 960 760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1430 770 950 770
% 
\special{pn 8}%
\special{pa 1430 770}%
\special{pa 950 770}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 960 770 1000 770 1000 770 1000 770
% 
\special{sh 0}%
\special{ia 960 770 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 960 770 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1460 770 1500 770 1500 770 1500 770
% 
\special{sh 1.000}%
\special{ia 1460 770 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1460 770 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1370 600 1370 700 2 0 0 0
% $q$
\put(13.7000,-7.0000){\makebox(0,0)[lb]{$q$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2760 1250 2800 1250 2800 1250 2800 1250
% 
\special{sh 1.000}%
\special{ia 2760 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2760 1250 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2590 1250 2750 1250 2750 1250 2750 1440
% 
\special{pn 8}%
\special{pa 2590 1250}%
\special{pa 2750 1250}%
\special{fp}%
\special{pa 2750 1250}%
\special{pa 2750 1440}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2700 600 2700 700 2 0 0 0
% $p$
\put(27.0000,-7.0000){\makebox(0,0)[lb]{$p$}}%
% LINE 2 0 3 0 Black White  
% 2 2760 1240 2760 760
% 
\special{pn 8}%
\special{pa 2760 1240}%
\special{pa 2760 760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3230 770 2750 770
% 
\special{pn 8}%
\special{pa 3230 770}%
\special{pa 2750 770}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 2760 770 2800 770 2800 770 2800 770
% 
\special{sh 0}%
\special{ia 2760 770 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2760 770 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3260 770 3300 770 3300 770 3300 770
% 
\special{sh 1.000}%
\special{ia 3260 770 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3260 770 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3170 600 3170 700 2 0 0 0
% $q$
\put(31.7000,-7.0000){\makebox(0,0)[lb]{$q$}}%
% LINE 2 0 3 0 Black White  
% 2 3780 770 3300 770
% 
\special{pn 8}%
\special{pa 3780 770}%
\special{pa 3300 770}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 3760 770 3800 770 3800 770 3800 770
% 
\special{sh 0}%
\special{ia 3760 770 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3760 770 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5030 1250 5070 1250 5070 1250 5070 1250
% 
\special{sh 1.000}%
\special{ia 5030 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5030 1250 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 4860 1250 5020 1250 5020 1250 5020 1440
% 
\special{pn 8}%
\special{pa 4860 1250}%
\special{pa 5020 1250}%
\special{fp}%
\special{pa 5020 1250}%
\special{pa 5020 1440}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4970 600 4970 700 2 0 0 0
% $p$
\put(49.7000,-7.0000){\makebox(0,0)[lb]{$p$}}%
% LINE 2 0 3 0 Black White  
% 2 5030 1240 5030 760
% 
\special{pn 8}%
\special{pa 5030 1240}%
\special{pa 5030 760}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 5030 770 5070 770 5070 770 5070 770
% 
\special{sh 0}%
\special{ia 5030 770 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5030 770 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 750 2650 790 2650 790 2650 790 2650
% 
\special{sh 1.000}%
\special{ia 750 2650 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 750 2650 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 580 2650 740 2650 740 2650 740 2840
% 
\special{pn 8}%
\special{pa 580 2650}%
\special{pa 740 2650}%
\special{fp}%
\special{pa 740 2650}%
\special{pa 740 2840}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1580 2410 1940 2410
% 
\special{pn 8}%
\special{pa 1580 2410}%
\special{pa 1940 2410}%
\special{fp}%
\special{sh 1}%
\special{pa 1940 2410}%
\special{pa 1873 2390}%
\special{pa 1887 2410}%
\special{pa 1873 2430}%
\special{pa 1940 2410}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 690 2000 690 2100 2 0 0 0
% $p$
\put(6.9000,-21.0000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0 Black White  
% 4 900 2930 900 3030 2 0 0 0
% $H_{t-2}$
\put(9.0000,-30.3000){\makebox(0,0)[lb]{$H_{t-2}$}}%
% STR 2 0 3 0 Black White  
% 4 1690 2480 1690 2580 2 0 0 0
% $o_{t-1}$
\put(16.9000,-25.8000){\makebox(0,0)[lb]{$o_{t-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2960 2930 2960 3030 2 0 0 0
% $H_{t-1}$
\put(29.6000,-30.3000){\makebox(0,0)[lb]{$H_{t-1}$}}%
% STR 2 0 3 0 Black White  
% 4 4300 2480 4300 2580 2 0 0 0
% $o_{t}$
\put(43.0000,-25.8000){\makebox(0,0)[lb]{$o_{t}$}}%
% LINE 2 0 3 0 Black White  
% 2 750 2640 750 2160
% 
\special{pn 8}%
\special{pa 750 2640}%
\special{pa 750 2160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1220 2170 740 2170
% 
\special{pn 8}%
\special{pa 1220 2170}%
\special{pa 740 2170}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 750 2170 790 2170 790 2170 790 2170
% 
\special{sh 0}%
\special{ia 750 2170 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 750 2170 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1250 2170 1290 2170 1290 2170 1290 2170
% 
\special{sh 1.000}%
\special{ia 1250 2170 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1250 2170 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1160 2000 1160 2100 2 0 0 0
% $q$
\put(11.6000,-21.0000){\makebox(0,0)[lb]{$q$}}%
% LINE 2 0 3 0 Black White  
% 2 1250 2640 1250 2160
% 
\special{pn 8}%
\special{pa 1250 2640}%
\special{pa 1250 2160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1220 2650 740 2650
% 
\special{pn 8}%
\special{pa 1220 2650}%
\special{pa 740 2650}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 1250 2650 1290 2650 1290 2650 1290 2650
% 
\special{sh 0}%
\special{ia 1250 2650 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1250 2650 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2970 2650 2810 2650 2810 2650 2810 2840
% 
\special{pn 8}%
\special{pa 2970 2650}%
\special{pa 2810 2650}%
\special{fp}%
\special{pa 2810 2650}%
\special{pa 2810 2840}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2300 2650 2340 2650 2340 2650 2340 2650
% 
\special{sh 1.000}%
\special{ia 2300 2650 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2300 2650 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2130 2650 2290 2650 2290 2650 2290 2840
% 
\special{pn 8}%
\special{pa 2130 2650}%
\special{pa 2290 2650}%
\special{fp}%
\special{pa 2290 2650}%
\special{pa 2290 2840}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2240 2000 2240 2100 2 0 0 0
% $p$
\put(22.4000,-21.0000){\makebox(0,0)[lb]{$p$}}%
% LINE 2 0 3 0 Black White  
% 2 2300 2640 2300 2160
% 
\special{pn 8}%
\special{pa 2300 2640}%
\special{pa 2300 2160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2770 2170 2290 2170
% 
\special{pn 8}%
\special{pa 2770 2170}%
\special{pa 2290 2170}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 2300 2170 2340 2170 2340 2170 2340 2170
% 
\special{sh 0}%
\special{ia 2300 2170 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2300 2170 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2800 2170 2840 2170 2840 2170 2840 2170
% 
\special{sh 1.000}%
\special{ia 2800 2170 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2800 2170 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2710 2000 2710 2100 2 0 0 0
% $q$
\put(27.1000,-21.0000){\makebox(0,0)[lb]{$q$}}%
% LINE 2 0 3 0 Black White  
% 2 2800 2640 2800 2160
% 
\special{pn 8}%
\special{pa 2800 2640}%
\special{pa 2800 2160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2770 2650 2290 2650
% 
\special{pn 8}%
\special{pa 2770 2650}%
\special{pa 2290 2650}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 2800 2650 2840 2650 2840 2650 2840 2650
% 
\special{sh 0}%
\special{ia 2800 2650 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2800 2650 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3020 2390 3020 2490 2 0 0 0
% or
\put(30.2000,-24.9000){\makebox(0,0)[lb]{or}}%
% LINE 2 0 3 0 Black White  
% 4 3970 2650 3810 2650 3810 2650 3810 2840
% 
\special{pn 8}%
\special{pa 3970 2650}%
\special{pa 3810 2650}%
\special{fp}%
\special{pa 3810 2650}%
\special{pa 3810 2840}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3300 2650 3340 2650 3340 2650 3340 2650
% 
\special{sh 1.000}%
\special{ia 3300 2650 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3300 2650 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 3130 2650 3290 2650 3290 2650 3290 2840
% 
\special{pn 8}%
\special{pa 3130 2650}%
\special{pa 3290 2650}%
\special{fp}%
\special{pa 3290 2650}%
\special{pa 3290 2840}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3240 2000 3240 2100 2 0 0 0
% $p$
\put(32.4000,-21.0000){\makebox(0,0)[lb]{$p$}}%
% LINE 2 0 3 0 Black White  
% 2 3300 2640 3300 2160
% 
\special{pn 8}%
\special{pa 3300 2640}%
\special{pa 3300 2160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3770 2170 3290 2170
% 
\special{pn 8}%
\special{pa 3770 2170}%
\special{pa 3290 2170}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 3300 2170 3340 2170 3340 2170 3340 2170
% 
\special{sh 0}%
\special{ia 3300 2170 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3300 2170 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3800 2170 3840 2170 3840 2170 3840 2170
% 
\special{sh 1.000}%
\special{ia 3800 2170 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3800 2170 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3710 2000 3710 2100 2 0 0 0
% $q$
\put(37.1000,-21.0000){\makebox(0,0)[lb]{$q$}}%
% LINE 2 0 3 0 Black White  
% 2 3800 2640 3800 2160
% 
\special{pn 8}%
\special{pa 3800 2640}%
\special{pa 3800 2160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3770 2650 3290 2650
% 
\special{pn 8}%
\special{pa 3770 2650}%
\special{pa 3290 2650}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 3800 2650 3840 2650 3840 2650 3840 2650
% 
\special{sh 0}%
\special{ia 3800 2650 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3800 2650 40 40  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 4190 2410 4550 2410
% 
\special{pn 8}%
\special{pa 4190 2410}%
\special{pa 4550 2410}%
\special{fp}%
\special{sh 1}%
\special{pa 4550 2410}%
\special{pa 4483 2390}%
\special{pa 4497 2410}%
\special{pa 4483 2430}%
\special{pa 4550 2410}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 5630 2650 5470 2650 5470 2650 5470 2840
% 
\special{pn 8}%
\special{pa 5630 2650}%
\special{pa 5470 2650}%
\special{fp}%
\special{pa 5470 2650}%
\special{pa 5470 2840}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4960 2650 5000 2650 5000 2650 5000 2650
% 
\special{sh 1.000}%
\special{ia 4960 2650 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4960 2650 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 4790 2650 4950 2650 4950 2650 4950 2840
% 
\special{pn 8}%
\special{pa 4790 2650}%
\special{pa 4950 2650}%
\special{fp}%
\special{pa 4950 2650}%
\special{pa 4950 2840}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4960 2640 4960 2160
% 
\special{pn 8}%
\special{pa 4960 2640}%
\special{pa 4960 2160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5430 2170 4950 2170
% 
\special{pn 8}%
\special{pa 5430 2170}%
\special{pa 4950 2170}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 4960 2170 5000 2170 5000 2170 5000 2170
% 
\special{sh 0}%
\special{ia 4960 2170 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4960 2170 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5460 2170 5500 2170 5500 2170 5500 2170
% 
\special{sh 1.000}%
\special{ia 5460 2170 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5460 2170 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 5460 2640 5460 2160
% 
\special{pn 8}%
\special{pa 5460 2640}%
\special{pa 5460 2160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5430 2650 4950 2650
% 
\special{pn 8}%
\special{pa 5430 2650}%
\special{pa 4950 2650}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 5460 2650 5500 2650 5500 2650 5500 2650
% 
\special{sh 0}%
\special{ia 5460 2650 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5460 2650 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2450 2650 2490 2650 2490 2650 2490 2650
% 
\special{sh 0}%
\special{ia 2450 2650 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2450 2650 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2620 2650 2660 2650 2660 2650 2660 2650
% 
\special{sh 1.000}%
\special{ia 2620 2650 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2620 2650 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3800 2500 3840 2500 3840 2500 3840 2500
% 
\special{sh 1.000}%
\special{ia 3800 2500 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3800 2500 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 3800 2330 3840 2330 3840 2330 3840 2330
% 
\special{sh 0}%
\special{ia 3800 2330 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3800 2330 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 5180 2930 5180 3030 2 0 0 0
% $H_t$
\put(51.8000,-30.3000){\makebox(0,0)[lb]{$H_t$}}%
\end{picture}}%


==> Fig8-2.tex <==
%WinTpicVersion4.31b
{\unitlength 0.1in%
\begin{picture}( 47.2000,  9.3000)(  7.8000,-15.0000)%
% LINE 2 0 3 0 Black White  
% 4 1620 1250 1460 1250 1460 1250 1460 1440
% 
\special{pn 8}%
\special{pa 1620 1250}%
\special{pa 1460 1250}%
\special{fp}%
\special{pa 1460 1250}%
\special{pa 1460 1440}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1790 1010 2340 1010
% 
\special{pn 8}%
\special{pa 1790 1010}%
\special{pa 2340 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 2340 1010}%
\special{pa 2273 990}%
\special{pa 2287 1010}%
\special{pa 2273 1030}%
\special{pa 2340 1010}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1110 1530 1110 1630 2 0 0 0
% $H_{t-2}$
\put(11.1000,-16.3000){\makebox(0,0)[lb]{$H_{t-2}$}}%
% STR 2 0 3 0 Black White  
% 4 1970 1080 1970 1180 2 0 0 0
% $o_{t-1}$
\put(19.7000,-11.8000){\makebox(0,0)[lb]{$o_{t-1}$}}%
% VECTOR 2 0 3 0 Black White  
% 2 3790 1010 4340 1010
% 
\special{pn 8}%
\special{pa 3790 1010}%
\special{pa 4340 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 4340 1010}%
\special{pa 4273 990}%
\special{pa 4287 1010}%
\special{pa 4273 1030}%
\special{pa 4340 1010}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3110 1530 3110 1630 2 0 0 0
% $H_{t-1}$
\put(31.1000,-16.3000){\makebox(0,0)[lb]{$H_{t-1}$}}%
% STR 2 0 3 0 Black White  
% 4 3970 1080 3970 1180 2 0 0 0
% $o_{t}$
\put(39.7000,-11.8000){\makebox(0,0)[lb]{$o_{t}$}}%
% STR 2 0 3 0 Black White  
% 4 4990 1530 4990 1630 2 0 0 0
% $H_t$
\put(49.9000,-16.3000){\makebox(0,0)[lb]{$H_t$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 950 1250 990 1250 990 1250 990 1250
% 
\special{sh 1.000}%
\special{ia 950 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 950 1250 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 780 1250 940 1250 940 1250 940 1440
% 
\special{pn 8}%
\special{pa 780 1250}%
\special{pa 940 1250}%
\special{fp}%
\special{pa 940 1250}%
\special{pa 940 1440}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 890 600 890 700 2 0 0 0
% $w$
\put(8.9000,-7.0000){\makebox(0,0)[lb]{$w$}}%
% LINE 2 0 3 0 Black White  
% 2 950 1240 950 760
% 
\special{pn 8}%
\special{pa 950 1240}%
\special{pa 950 760}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 950 770 990 770 990 770 990 770
% 
\special{sh 0}%
\special{ia 950 770 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 950 770 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1500 1110 1500 1210 2 0 0 0
% $u$
\put(15.0000,-12.1000){\makebox(0,0)[lb]{$u$}}%
% LINE 2 0 3 0 Black White  
% 2 1420 1250 940 1250
% 
\special{pn 8}%
\special{pa 1420 1250}%
\special{pa 940 1250}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 1450 1250 1490 1250 1490 1250 1490 1250
% 
\special{sh 0}%
\special{ia 1450 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1450 1250 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 3510 1250 3350 1250 3350 1250 3350 1440
% 
\special{pn 8}%
\special{pa 3510 1250}%
\special{pa 3350 1250}%
\special{fp}%
\special{pa 3350 1250}%
\special{pa 3350 1440}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2840 1250 2880 1250 2880 1250 2880 1250
% 
\special{sh 1.000}%
\special{ia 2840 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2840 1250 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2670 1250 2830 1250 2830 1250 2830 1440
% 
\special{pn 8}%
\special{pa 2670 1250}%
\special{pa 2830 1250}%
\special{fp}%
\special{pa 2830 1250}%
\special{pa 2830 1440}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2780 600 2780 700 2 0 0 0
% $w$
\put(27.8000,-7.0000){\makebox(0,0)[lb]{$w$}}%
% LINE 2 0 3 0 Black White  
% 2 2840 1240 2840 760
% 
\special{pn 8}%
\special{pa 2840 1240}%
\special{pa 2840 760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3310 770 2830 770
% 
\special{pn 8}%
\special{pa 3310 770}%
\special{pa 2830 770}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 2840 770 2880 770 2880 770 2880 770
% 
\special{sh 0}%
\special{ia 2840 770 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2840 770 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3340 770 3380 770 3380 770 3380 770
% 
\special{sh 1.000}%
\special{ia 3340 770 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3340 770 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3250 600 3250 700 2 0 0 0
% $v$
\put(32.5000,-7.0000){\makebox(0,0)[lb]{$v$}}%
% LINE 2 0 3 0 Black White  
% 2 3340 1240 3340 760
% 
\special{pn 8}%
\special{pa 3340 1240}%
\special{pa 3340 760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3310 1250 2830 1250
% 
\special{pn 8}%
\special{pa 3310 1250}%
\special{pa 2830 1250}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 3340 1250 3380 1250 3380 1250 3380 1250
% 
\special{sh 0}%
\special{ia 3340 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3340 1250 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 5500 1250 5340 1250 5340 1250 5340 1440
% 
\special{pn 8}%
\special{pa 5500 1250}%
\special{pa 5340 1250}%
\special{fp}%
\special{pa 5340 1250}%
\special{pa 5340 1440}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4830 1250 4870 1250 4870 1250 4870 1250
% 
\special{sh 1.000}%
\special{ia 4830 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4830 1250 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 4660 1250 4820 1250 4820 1250 4820 1440
% 
\special{pn 8}%
\special{pa 4660 1250}%
\special{pa 4820 1250}%
\special{fp}%
\special{pa 4820 1250}%
\special{pa 4820 1440}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5330 770 5370 770 5370 770 5370 770
% 
\special{sh 1.000}%
\special{ia 5330 770 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5330 770 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 5240 600 5240 700 2 0 0 0
% $v$
\put(52.4000,-7.0000){\makebox(0,0)[lb]{$v$}}%
% LINE 2 0 3 0 Black White  
% 2 5330 1240 5330 760
% 
\special{pn 8}%
\special{pa 5330 1240}%
\special{pa 5330 760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5300 1250 4820 1250
% 
\special{pn 8}%
\special{pa 5300 1250}%
\special{pa 4820 1250}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 5330 1250 5370 1250 5370 1250 5370 1250
% 
\special{sh 0}%
\special{ia 5330 1250 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5330 1250 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3400 1110 3400 1210 2 0 0 0
% $u$
\put(34.0000,-12.1000){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0 Black White  
% 4 5390 1110 5390 1210 2 0 0 0
% $u$
\put(53.9000,-12.1000){\makebox(0,0)[lb]{$u$}}%
\end{picture}}%


==> NN.tex <==
%WinTpicVersion4.31b
{\unitlength 0.1in%
\begin{picture}( 44.7000, 27.1000)(  4.4000,-31.5500)%
% LINE 2 0 3 0 Black Black  
% 4 2285 2355 2845 2525 2845 2525 3160 2855
% 
\special{pn 8}%
\special{pa 2285 2355}%
\special{pa 2845 2525}%
\special{fp}%
\special{pa 2845 2525}%
\special{pa 3160 2855}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 3160 2855 2600 2685 2600 2685 2285 2355
% 
\special{pn 8}%
\special{pa 3160 2855}%
\special{pa 2600 2685}%
\special{fp}%
\special{pa 2600 2685}%
\special{pa 2285 2355}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 6 480 2355 1360 2355 1360 2355 485 2855 485 2855 1360 2855
% 
\special{pn 8}%
\special{pa 480 2355}%
\special{pa 1360 2355}%
\special{fp}%
\special{pa 1360 2355}%
\special{pa 485 2855}%
\special{fp}%
\special{pa 485 2855}%
\special{pa 1360 2855}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 7 920 475 1360 725 1363 1231 927 1487 487 1237 483 731 920 475
% 
\special{pn 8}%
\special{pa 920 475}%
\special{pa 1360 725}%
\special{pa 1363 1231}%
\special{pa 927 1487}%
\special{pa 487 1237}%
\special{pa 483 731}%
\special{pa 920 475}%
\special{pa 1360 725}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 920 490 920 1475
% 
\special{pn 8}%
\special{pa 920 490}%
\special{pa 920 1475}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 480 725 920 1480 1360 1225 920 485
% 
\special{pn 8}%
\special{pa 480 725}%
\special{pa 920 1480}%
\special{fp}%
\special{pa 1360 1225}%
\special{pa 920 485}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 480 1235 520 1235 520 1235 520 1235
% 
\special{sh 1.000}%
\special{ia 480 1235 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 480 1235 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 920 485 960 485 960 485 960 485
% 
\special{sh 1.000}%
\special{ia 920 485 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 920 485 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 480 730 520 730 520 730 520 730
% 
\special{sh 0}%
\special{ia 480 730 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 480 730 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1360 1220 1400 1220 1400 1220 1400 1220
% 
\special{sh 0}%
\special{ia 1360 1220 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1360 1220 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 865 1430 965 1530
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 865 1430}%
\special{pa 965 1430}%
\special{pa 965 1530}%
\special{pa 865 1530}%
\special{pa 865 1430}%
\special{ip}%
\special{pn 8}%
\special{pa 865 1430}%
\special{pa 965 1430}%
\special{pa 965 1530}%
\special{pa 865 1530}%
\special{pa 865 1430}%
\special{pa 965 1430}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 865 1430 965 1530
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 865 1430}%
\special{pa 965 1430}%
\special{pa 965 1530}%
\special{pa 865 1530}%
\special{pa 865 1430}%
\special{ip}%
\special{pn 8}%
\special{pa 865 1430}%
\special{pa 965 1430}%
\special{pa 965 1530}%
\special{pa 865 1530}%
\special{pa 865 1430}%
\special{pa 965 1430}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1300 680 1400 780
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1300 680}%
\special{pa 1400 680}%
\special{pa 1400 780}%
\special{pa 1300 780}%
\special{pa 1300 680}%
\special{ip}%
\special{pn 8}%
\special{pa 1300 680}%
\special{pa 1400 680}%
\special{pa 1400 780}%
\special{pa 1300 780}%
\special{pa 1300 680}%
\special{pa 1400 680}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 1300 680 1400 780
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1300 680}%
\special{pa 1400 680}%
\special{pa 1400 780}%
\special{pa 1300 780}%
\special{pa 1300 680}%
\special{ip}%
\special{pn 8}%
\special{pa 1300 680}%
\special{pa 1400 680}%
\special{pa 1400 780}%
\special{pa 1300 780}%
\special{pa 1300 680}%
\special{pa 1400 680}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 7 920 2100 1360 2350 1363 2856 927 3112 487 2862 483 2356 920 2100
% 
\special{pn 8}%
\special{pa 920 2100}%
\special{pa 1360 2350}%
\special{pa 1363 2856}%
\special{pa 927 3112}%
\special{pa 487 2862}%
\special{pa 483 2356}%
\special{pa 920 2100}%
\special{pa 1360 2350}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 480 2860 520 2860 520 2860 520 2860
% 
\special{sh 1.000}%
\special{ia 480 2860 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 480 2860 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 920 2110 960 2110 960 2110 960 2110
% 
\special{sh 1.000}%
\special{ia 920 2110 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 920 2110 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 480 2355 520 2355 520 2355 520 2355
% 
\special{sh 0}%
\special{ia 480 2355 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 480 2355 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1360 2845 1400 2845 1400 2845 1400 2845
% 
\special{sh 0}%
\special{ia 1360 2845 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1360 2845 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 865 3055 965 3155
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 865 3055}%
\special{pa 965 3055}%
\special{pa 965 3155}%
\special{pa 865 3155}%
\special{pa 865 3055}%
\special{ip}%
\special{pn 8}%
\special{pa 865 3055}%
\special{pa 965 3055}%
\special{pa 965 3155}%
\special{pa 865 3155}%
\special{pa 865 3055}%
\special{pa 965 3055}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 865 3055 965 3155
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 865 3055}%
\special{pa 965 3055}%
\special{pa 965 3155}%
\special{pa 865 3155}%
\special{pa 865 3055}%
\special{ip}%
\special{pn 8}%
\special{pa 865 3055}%
\special{pa 965 3055}%
\special{pa 965 3155}%
\special{pa 865 3155}%
\special{pa 865 3055}%
\special{pa 965 3055}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1300 2305 1400 2405
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1300 2305}%
\special{pa 1400 2305}%
\special{pa 1400 2405}%
\special{pa 1300 2405}%
\special{pa 1300 2305}%
\special{ip}%
\special{pn 8}%
\special{pa 1300 2305}%
\special{pa 1400 2305}%
\special{pa 1400 2405}%
\special{pa 1300 2405}%
\special{pa 1300 2305}%
\special{pa 1400 2305}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 1300 2305 1400 2405
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1300 2305}%
\special{pa 1400 2305}%
\special{pa 1400 2405}%
\special{pa 1300 2405}%
\special{pa 1300 2305}%
\special{ip}%
\special{pn 8}%
\special{pa 1300 2305}%
\special{pa 1400 2305}%
\special{pa 1400 2405}%
\special{pa 1300 2405}%
\special{pa 1300 2305}%
\special{pa 1400 2305}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 971 1795 971 1845 2 0 0 0
% {\scriptsize $N$-flip}
\put(9.7100,-18.4500){\makebox(0,0)[lb]{{\scriptsize $N$-flip}}}%
% POLYGON 2 0 3 0 Black White  
% 7 2720 475 3160 725 3163 1231 2727 1487 2287 1237 2283 731 2720 475
% 
\special{pn 8}%
\special{pa 2720 475}%
\special{pa 3160 725}%
\special{pa 3163 1231}%
\special{pa 2727 1487}%
\special{pa 2287 1237}%
\special{pa 2283 731}%
\special{pa 2720 475}%
\special{pa 3160 725}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2720 490 2720 1475
% 
\special{pn 8}%
\special{pa 2720 490}%
\special{pa 2720 1475}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 2280 725 2720 1480 3160 1225 2720 485
% 
\special{pn 8}%
\special{pa 2280 725}%
\special{pa 2720 1480}%
\special{fp}%
\special{pa 3160 1225}%
\special{pa 2720 485}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2280 1235 2320 1235 2320 1235 2320 1235
% 
\special{sh 1.000}%
\special{ia 2280 1235 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2280 1235 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2720 485 2760 485 2760 485 2760 485
% 
\special{sh 1.000}%
\special{ia 2720 485 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2720 485 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2280 730 2320 730 2320 730 2320 730
% 
\special{sh 0}%
\special{ia 2280 730 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2280 730 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 3160 1220 3200 1220 3200 1220 3200 1220
% 
\special{sh 0}%
\special{ia 3160 1220 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3160 1220 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 8 2285 1240 2375 900 2375 900 2720 475 2720 475 2475 1055 2475 1055 2285 1240
% 
\special{pn 8}%
\special{pa 2285 1240}%
\special{pa 2375 900}%
\special{fp}%
\special{pa 2375 900}%
\special{pa 2720 475}%
\special{fp}%
\special{pa 2720 475}%
\special{pa 2475 1055}%
\special{fp}%
\special{pa 2475 1055}%
\special{pa 2285 1240}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 3155 710 3065 1050 3065 1050 2720 1475 2720 1475 2965 895 2965 895 3155 710
% 
\special{pn 8}%
\special{pa 3155 710}%
\special{pa 3065 1050}%
\special{fp}%
\special{pa 3065 1050}%
\special{pa 2720 1475}%
\special{fp}%
\special{pa 2720 1475}%
\special{pa 2965 895}%
\special{fp}%
\special{pa 2965 895}%
\special{pa 3155 710}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 2480 1060 2720 815 2720 815 2960 890 2960 890 2720 1145 2720 1145 2475 1060
% 
\special{pn 8}%
\special{pa 2480 1060}%
\special{pa 2720 815}%
\special{fp}%
\special{pa 2720 815}%
\special{pa 2960 890}%
\special{fp}%
\special{pa 2960 890}%
\special{pa 2720 1145}%
\special{fp}%
\special{pa 2720 1145}%
\special{pa 2475 1060}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 2475 1060 2515 1060 2515 1060 2515 1060
% 
\special{sh 0}%
\special{ia 2475 1060 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2475 1060 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 2340 850 2440 950
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2340 850}%
\special{pa 2440 850}%
\special{pa 2440 950}%
\special{pa 2340 950}%
\special{pa 2340 850}%
\special{ip}%
\special{pn 8}%
\special{pa 2340 850}%
\special{pa 2440 850}%
\special{pa 2440 950}%
\special{pa 2340 950}%
\special{pa 2340 850}%
\special{pa 2440 850}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 2340 850 2440 950
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2340 850}%
\special{pa 2440 850}%
\special{pa 2440 950}%
\special{pa 2340 950}%
\special{pa 2340 850}%
\special{ip}%
\special{pn 8}%
\special{pa 2340 850}%
\special{pa 2440 850}%
\special{pa 2440 950}%
\special{pa 2340 950}%
\special{pa 2340 850}%
\special{pa 2440 850}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3060 1060 3100 1060 3100 1060 3100 1060
% 
\special{sh 1.000}%
\special{ia 3060 1060 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3060 1060 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2955 885 2995 885 2995 885 2995 885
% 
\special{sh 0}%
\special{ia 2955 885 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2955 885 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 2675 785 2775 885
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2675 785}%
\special{pa 2775 785}%
\special{pa 2775 885}%
\special{pa 2675 885}%
\special{pa 2675 785}%
\special{ip}%
\special{pn 8}%
\special{pa 2675 785}%
\special{pa 2775 785}%
\special{pa 2775 885}%
\special{pa 2675 885}%
\special{pa 2675 785}%
\special{pa 2775 785}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 2675 785 2775 885
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2675 785}%
\special{pa 2775 785}%
\special{pa 2775 885}%
\special{pa 2675 885}%
\special{pa 2675 785}%
\special{ip}%
\special{pn 8}%
\special{pa 2675 785}%
\special{pa 2775 785}%
\special{pa 2775 885}%
\special{pa 2675 885}%
\special{pa 2675 785}%
\special{pa 2775 785}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2720 1135 2760 1135 2760 1135 2760 1135
% 
\special{sh 1.000}%
\special{ia 2720 1135 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2720 1135 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 3100 680 3200 780
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3100 680}%
\special{pa 3200 680}%
\special{pa 3200 780}%
\special{pa 3100 780}%
\special{pa 3100 680}%
\special{ip}%
\special{pn 8}%
\special{pa 3100 680}%
\special{pa 3200 680}%
\special{pa 3200 780}%
\special{pa 3100 780}%
\special{pa 3100 680}%
\special{pa 3200 680}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 3100 680 3200 780
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3100 680}%
\special{pa 3200 680}%
\special{pa 3200 780}%
\special{pa 3100 780}%
\special{pa 3100 680}%
\special{ip}%
\special{pn 8}%
\special{pa 3100 680}%
\special{pa 3200 680}%
\special{pa 3200 780}%
\special{pa 3100 780}%
\special{pa 3100 680}%
\special{pa 3200 680}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 2665 1430 2765 1530
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2665 1430}%
\special{pa 2765 1430}%
\special{pa 2765 1530}%
\special{pa 2665 1530}%
\special{pa 2665 1430}%
\special{ip}%
\special{pn 8}%
\special{pa 2665 1430}%
\special{pa 2765 1430}%
\special{pa 2765 1530}%
\special{pa 2665 1530}%
\special{pa 2665 1430}%
\special{pa 2765 1430}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 2665 1430 2765 1530
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2665 1430}%
\special{pa 2765 1430}%
\special{pa 2765 1530}%
\special{pa 2665 1530}%
\special{pa 2665 1430}%
\special{ip}%
\special{pn 8}%
\special{pa 2665 1430}%
\special{pa 2765 1430}%
\special{pa 2765 1530}%
\special{pa 2665 1530}%
\special{pa 2665 1430}%
\special{pa 2765 1430}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1645 1000 2075 1000
% 
\special{pn 8}%
\special{pa 1645 1000}%
\special{pa 2075 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2075 1000}%
\special{pa 2008 980}%
\special{pa 2022 1000}%
\special{pa 2008 1020}%
\special{pa 2075 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1645 925 1645 975 2 0 0 0
% {\scriptsize BES$\times 3$}
\put(16.4500,-9.7500){\makebox(0,0)[lb]{{\scriptsize BES$\times 3$}}}%
% POLYGON 2 0 3 0 Black White  
% 7 4430 1290 4870 1540 4873 2046 4437 2302 3997 2052 3993 1546 4430 1290
% 
\special{pn 8}%
\special{pa 4430 1290}%
\special{pa 4870 1540}%
\special{pa 4873 2046}%
\special{pa 4437 2302}%
\special{pa 3997 2052}%
\special{pa 3993 1546}%
\special{pa 4430 1290}%
\special{pa 4870 1540}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 4430 1305 4430 2290
% 
\special{pn 8}%
\special{pa 4430 1305}%
\special{pa 4430 2290}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3990 2050 4030 2050 4030 2050 4030 2050
% 
\special{sh 1.000}%
\special{ia 3990 2050 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3990 2050 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4430 1300 4470 1300 4470 1300 4470 1300
% 
\special{sh 1.000}%
\special{ia 4430 1300 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4430 1300 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4430 1950 4470 1950 4470 1950 4470 1950
% 
\special{sh 1.000}%
\special{ia 4430 1950 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4430 1950 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black Black  
% 4 4870 1550 4430 1945 4430 1945 4870 2035
% 
\special{pn 8}%
\special{pa 4870 1550}%
\special{pa 4430 1945}%
\special{fp}%
\special{pa 4430 1945}%
\special{pa 4870 2035}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 4430 1955 4600 1590 4605 1590 4865 1540
% 
\special{pn 8}%
\special{pa 4430 1955}%
\special{pa 4600 1590}%
\special{fp}%
\special{pa 4605 1590}%
\special{pa 4865 1540}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 4430 1645 4590 1590 4590 1590 4430 1300
% 
\special{pn 8}%
\special{pa 4430 1645}%
\special{pa 4590 1590}%
\special{fp}%
\special{pa 4590 1590}%
\special{pa 4430 1300}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 4000 2035 4440 1640 4440 1640 4000 1550
% 
\special{pn 8}%
\special{pa 4000 2035}%
\special{pa 4440 1640}%
\special{fp}%
\special{pa 4440 1640}%
\special{pa 4000 1550}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 4440 1635 4270 2000 4265 2000 4005 2050
% 
\special{pn 8}%
\special{pa 4440 1635}%
\special{pa 4270 2000}%
\special{fp}%
\special{pa 4265 2000}%
\special{pa 4005 2050}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 4430 1945 4270 2000 4270 2000 4430 2290
% 
\special{pn 8}%
\special{pa 4430 1945}%
\special{pa 4270 2000}%
\special{fp}%
\special{pa 4270 2000}%
\special{pa 4430 2290}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 920 1600 920 1940
% 
\special{pn 8}%
\special{pa 920 1600}%
\special{pa 920 1940}%
\special{fp}%
\special{sh 1}%
\special{pa 920 1940}%
\special{pa 940 1873}%
\special{pa 920 1887}%
\special{pa 900 1873}%
\special{pa 920 1940}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3510 1080 3925 1290
% 
\special{pn 8}%
\special{pa 3510 1080}%
\special{pa 3925 1290}%
\special{fp}%
\special{sh 1}%
\special{pa 3925 1290}%
\special{pa 3875 1242}%
\special{pa 3877 1266}%
\special{pa 3856 1278}%
\special{pa 3925 1290}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 4595 1590 4635 1590 4635 1590 4635 1590
% 
\special{sh 0}%
\special{ia 4595 1590 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4595 1590 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 4385 1600 4485 1700
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 4385 1600}%
\special{pa 4485 1600}%
\special{pa 4485 1700}%
\special{pa 4385 1700}%
\special{pa 4385 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 4385 1600}%
\special{pa 4485 1600}%
\special{pa 4485 1700}%
\special{pa 4385 1700}%
\special{pa 4385 1600}%
\special{pa 4485 1600}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 4385 1600 4485 1700
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4385 1600}%
\special{pa 4485 1600}%
\special{pa 4485 1700}%
\special{pa 4385 1700}%
\special{pa 4385 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 4385 1600}%
\special{pa 4485 1600}%
\special{pa 4485 1700}%
\special{pa 4385 1700}%
\special{pa 4385 1600}%
\special{pa 4485 1600}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 4810 1495 4910 1595
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 4810 1495}%
\special{pa 4910 1495}%
\special{pa 4910 1595}%
\special{pa 4810 1595}%
\special{pa 4810 1495}%
\special{ip}%
\special{pn 8}%
\special{pa 4810 1495}%
\special{pa 4910 1495}%
\special{pa 4910 1595}%
\special{pa 4810 1595}%
\special{pa 4810 1495}%
\special{pa 4910 1495}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 4810 1495 4910 1595
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4810 1495}%
\special{pa 4910 1495}%
\special{pa 4910 1595}%
\special{pa 4810 1595}%
\special{pa 4810 1495}%
\special{ip}%
\special{pn 8}%
\special{pa 4810 1495}%
\special{pa 4910 1495}%
\special{pa 4910 1595}%
\special{pa 4810 1595}%
\special{pa 4810 1495}%
\special{pa 4910 1495}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 4870 2035 4910 2035 4910 2035 4910 2035
% 
\special{sh 0}%
\special{ia 4870 2035 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4870 2035 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 4375 2245 4475 2345
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 4375 2245}%
\special{pa 4475 2245}%
\special{pa 4475 2345}%
\special{pa 4375 2345}%
\special{pa 4375 2245}%
\special{ip}%
\special{pn 8}%
\special{pa 4375 2245}%
\special{pa 4475 2245}%
\special{pa 4475 2345}%
\special{pa 4375 2345}%
\special{pa 4375 2245}%
\special{pa 4475 2245}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 4375 2245 4475 2345
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4375 2245}%
\special{pa 4475 2245}%
\special{pa 4475 2345}%
\special{pa 4375 2345}%
\special{pa 4375 2245}%
\special{ip}%
\special{pn 8}%
\special{pa 4375 2245}%
\special{pa 4475 2245}%
\special{pa 4475 2345}%
\special{pa 4375 2345}%
\special{pa 4375 2245}%
\special{pa 4475 2245}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 4280 2000 4320 2000 4320 2000 4320 2000
% 
\special{sh 0}%
\special{ia 4280 2000 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4280 2000 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 3990 1545 4030 1545 4030 1545 4030 1545
% 
\special{sh 0}%
\special{ia 3990 1545 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3990 1545 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3700 1110 3700 1160 2 0 0 0
% {\scriptsize PC$\times 2$}
\put(37.0000,-11.6000){\makebox(0,0)[lb]{{\scriptsize PC$\times 2$}}}%
% LINE 2 0 3 0 Black Black  
% 6 2280 2355 3160 2355 3160 2355 2285 2855 2285 2855 3160 2855
% 
\special{pn 8}%
\special{pa 2280 2355}%
\special{pa 3160 2355}%
\special{fp}%
\special{pa 3160 2355}%
\special{pa 2285 2855}%
\special{fp}%
\special{pa 2285 2855}%
\special{pa 3160 2855}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 7 2720 2100 3160 2350 3163 2856 2727 3112 2287 2862 2283 2356 2720 2100
% 
\special{pn 8}%
\special{pa 2720 2100}%
\special{pa 3160 2350}%
\special{pa 3163 2856}%
\special{pa 2727 3112}%
\special{pa 2287 2862}%
\special{pa 2283 2356}%
\special{pa 2720 2100}%
\special{pa 3160 2350}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2280 2860 2320 2860 2320 2860 2320 2860
% 
\special{sh 1.000}%
\special{ia 2280 2860 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2280 2860 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2720 2110 2760 2110 2760 2110 2760 2110
% 
\special{sh 1.000}%
\special{ia 2720 2110 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2720 2110 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2280 2355 2320 2355 2320 2355 2320 2355
% 
\special{sh 0}%
\special{ia 2280 2355 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2280 2355 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 3160 2845 3200 2845 3200 2845 3200 2845
% 
\special{sh 0}%
\special{ia 3160 2845 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3160 2845 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 2665 3055 2765 3155
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2665 3055}%
\special{pa 2765 3055}%
\special{pa 2765 3155}%
\special{pa 2665 3155}%
\special{pa 2665 3055}%
\special{ip}%
\special{pn 8}%
\special{pa 2665 3055}%
\special{pa 2765 3055}%
\special{pa 2765 3155}%
\special{pa 2665 3155}%
\special{pa 2665 3055}%
\special{pa 2765 3055}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 2665 3055 2765 3155
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2665 3055}%
\special{pa 2765 3055}%
\special{pa 2765 3155}%
\special{pa 2665 3155}%
\special{pa 2665 3055}%
\special{ip}%
\special{pn 8}%
\special{pa 2665 3055}%
\special{pa 2765 3055}%
\special{pa 2765 3155}%
\special{pa 2665 3155}%
\special{pa 2665 3055}%
\special{pa 2765 3055}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 3100 2305 3200 2405
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3100 2305}%
\special{pa 3200 2305}%
\special{pa 3200 2405}%
\special{pa 3100 2405}%
\special{pa 3100 2305}%
\special{ip}%
\special{pn 8}%
\special{pa 3100 2305}%
\special{pa 3200 2305}%
\special{pa 3200 2405}%
\special{pa 3100 2405}%
\special{pa 3100 2305}%
\special{pa 3200 2305}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 3100 2305 3200 2405
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3100 2305}%
\special{pa 3200 2305}%
\special{pa 3200 2405}%
\special{pa 3100 2405}%
\special{pa 3100 2305}%
\special{ip}%
\special{pn 8}%
\special{pa 3100 2305}%
\special{pa 3200 2305}%
\special{pa 3200 2405}%
\special{pa 3100 2405}%
\special{pa 3100 2305}%
\special{pa 3200 2305}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2850 2540 2890 2540 2890 2540 2890 2540
% 
\special{sh 1.000}%
\special{ia 2850 2540 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2850 2540 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 2540 2635 2640 2735
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2540 2635}%
\special{pa 2640 2635}%
\special{pa 2640 2735}%
\special{pa 2540 2735}%
\special{pa 2540 2635}%
\special{ip}%
\special{pn 8}%
\special{pa 2540 2635}%
\special{pa 2640 2635}%
\special{pa 2640 2735}%
\special{pa 2540 2735}%
\special{pa 2540 2635}%
\special{pa 2640 2635}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 2540 2635 2640 2735
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2540 2635}%
\special{pa 2640 2635}%
\special{pa 2640 2735}%
\special{pa 2540 2735}%
\special{pa 2540 2635}%
\special{ip}%
\special{pn 8}%
\special{pa 2540 2635}%
\special{pa 2640 2635}%
\special{pa 2640 2735}%
\special{pa 2540 2735}%
\special{pa 2540 2635}%
\special{pa 2640 2635}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3930 2295 3515 2505
% 
\special{pn 8}%
\special{pa 3930 2295}%
\special{pa 3515 2505}%
\special{fp}%
\special{sh 1}%
\special{pa 3515 2505}%
\special{pa 3584 2493}%
\special{pa 3563 2481}%
\special{pa 3565 2457}%
\special{pa 3515 2505}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3700 2525 3700 2575 2 0 0 0
% {\scriptsize PC$\times 2$}
\put(37.0000,-25.7500){\makebox(0,0)[lb]{{\scriptsize PC$\times 2$}}}%
% VECTOR 2 0 3 0 Black White  
% 2 2070 2600 1640 2600
% 
\special{pn 8}%
\special{pa 2070 2600}%
\special{pa 1640 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 1640 2600}%
\special{pa 1707 2620}%
\special{pa 1693 2600}%
\special{pa 1707 2580}%
\special{pa 1640 2600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1740 2685 1740 2735 2 0 0 0
% {\scriptsize BEW}
\put(17.4000,-27.3500){\makebox(0,0)[lb]{{\scriptsize BEW}}}%
\end{picture}}%


==> NandP.tex <==
%WinTpicVersion4.31b
{\unitlength 0.1in%
\begin{picture}( 34.3500, 27.1500)(  4.4000,-31.5500)%
% LINE 2 0 3 0 Black Black  
% 6 480 2355 1360 2355 1360 2355 485 2855 485 2855 1360 2855
% 
\special{pn 8}%
\special{pa 480 2355}%
\special{pa 1360 2355}%
\special{fp}%
\special{pa 1360 2355}%
\special{pa 485 2855}%
\special{fp}%
\special{pa 485 2855}%
\special{pa 1360 2855}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 7 920 475 1360 725 1363 1231 927 1487 487 1237 483 731 920 475
% 
\special{pn 8}%
\special{pa 920 475}%
\special{pa 1360 725}%
\special{pa 1363 1231}%
\special{pa 927 1487}%
\special{pa 487 1237}%
\special{pa 483 731}%
\special{pa 920 475}%
\special{pa 1360 725}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 920 490 920 1475
% 
\special{pn 8}%
\special{pa 920 490}%
\special{pa 920 1475}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 480 725 920 1480 1360 1225 920 485
% 
\special{pn 8}%
\special{pa 480 725}%
\special{pa 920 1480}%
\special{fp}%
\special{pa 1360 1225}%
\special{pa 920 485}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 3820 2460 3525 2715 3525 2715 3010 3035 3010 3035 3445 2470 3445 2470 3820 2445
% 
\special{pn 8}%
\special{pa 3820 2460}%
\special{pa 3525 2715}%
\special{fp}%
\special{pa 3525 2715}%
\special{pa 3010 3035}%
\special{fp}%
\special{pa 3010 3035}%
\special{pa 3445 2470}%
\special{fp}%
\special{pa 3445 2470}%
\special{pa 3820 2445}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 480 1235 520 1235 520 1235 520 1235
% 
\special{sh 1.000}%
\special{ia 480 1235 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 480 1235 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 3320 485 2995 1450 3320 475 3650 1450
% 
\special{pn 8}%
\special{pa 3320 485}%
\special{pa 2995 1450}%
\special{fp}%
\special{pa 3320 475}%
\special{pa 3650 1450}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 920 485 960 485 960 485 960 485
% 
\special{sh 1.000}%
\special{ia 920 485 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 920 485 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 480 730 520 730 520 730 520 730
% 
\special{sh 0}%
\special{ia 480 730 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 480 730 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1360 1220 1400 1220 1400 1220 1400 1220
% 
\special{sh 0}%
\special{ia 1360 1220 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1360 1220 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 865 1430 965 1530
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 865 1430}%
\special{pa 965 1430}%
\special{pa 965 1530}%
\special{pa 865 1530}%
\special{pa 865 1430}%
\special{ip}%
\special{pn 8}%
\special{pa 865 1430}%
\special{pa 965 1430}%
\special{pa 965 1530}%
\special{pa 865 1530}%
\special{pa 865 1430}%
\special{pa 965 1430}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 865 1430 965 1530
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 865 1430}%
\special{pa 965 1430}%
\special{pa 965 1530}%
\special{pa 865 1530}%
\special{pa 865 1430}%
\special{ip}%
\special{pn 8}%
\special{pa 865 1430}%
\special{pa 965 1430}%
\special{pa 965 1530}%
\special{pa 865 1530}%
\special{pa 865 1430}%
\special{pa 965 1430}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1300 680 1400 780
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1300 680}%
\special{pa 1400 680}%
\special{pa 1400 780}%
\special{pa 1300 780}%
\special{pa 1300 680}%
\special{ip}%
\special{pn 8}%
\special{pa 1300 680}%
\special{pa 1400 680}%
\special{pa 1400 780}%
\special{pa 1300 780}%
\special{pa 1300 680}%
\special{pa 1400 680}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 1300 680 1400 780
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1300 680}%
\special{pa 1400 680}%
\special{pa 1400 780}%
\special{pa 1300 780}%
\special{pa 1300 680}%
\special{ip}%
\special{pn 8}%
\special{pa 1300 680}%
\special{pa 1400 680}%
\special{pa 1400 780}%
\special{pa 1300 780}%
\special{pa 1300 680}%
\special{pa 1400 680}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 6 3325 470 3840 845 3642 1451 3005 1450 2809 844 3325 470
% 
\special{pn 8}%
\special{pa 3325 470}%
\special{pa 3840 845}%
\special{pa 3642 1451}%
\special{pa 3005 1450}%
\special{pa 2809 844}%
\special{pa 3325 470}%
\special{pa 3840 845}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3320 480 3360 480 3360 480 3360 480
% 
\special{sh 1.000}%
\special{ia 3320 480 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3320 480 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 3835 850 3875 850 3875 850 3875 850
% 
\special{sh 0}%
\special{ia 3835 850 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3835 850 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 3005 1435 3045 1435 3045 1435 3045 1435
% 
\special{sh 0}%
\special{ia 3005 1435 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3005 1435 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3375 1795 3375 1845 2 0 0 0
% {\scriptsize $P_2$-flip}
\put(33.7500,-18.4500){\makebox(0,0)[lb]{{\scriptsize $P_2$-flip}}}%
% POLYLINE 2 0 3 0 Black White  
% 3 3325 1590 3325 1930 3325 1930
% 
\special{pn 8}%
\special{pa 3325 1590}%
\special{pa 3325 1930}%
\special{fp}%
% SARROW 2 0 3 1 Black White  
% 2 3325 1630 3325 1590
% 
\special{pn 8}%
\special{pa 3325 1630}%
\special{pa 3325 1590}%
\special{fp}%
\special{sh 1}%
\special{pa 3325 1590}%
\special{pa 3305 1657}%
\special{pa 3325 1643}%
\special{pa 3345 1657}%
\special{pa 3325 1590}%
\special{fp}%
% SARROW 2 0 3 2 Black White  
% 2 3325 1890 3325 1930
% 
\special{pn 8}%
\special{pa 3325 1890}%
\special{pa 3325 1930}%
\special{fp}%
\special{sh 1}%
\special{pa 3325 1930}%
\special{pa 3345 1863}%
\special{pa 3325 1877}%
\special{pa 3305 1863}%
\special{pa 3325 1930}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3320 2085 2995 3050 3320 2075 3650 3050
% 
\special{pn 8}%
\special{pa 3320 2085}%
\special{pa 2995 3050}%
\special{fp}%
\special{pa 3320 2075}%
\special{pa 3650 3050}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 6 3325 2070 3840 2445 3642 3051 3005 3050 2809 2444 3325 2070
% 
\special{pn 8}%
\special{pa 3325 2070}%
\special{pa 3840 2445}%
\special{pa 3642 3051}%
\special{pa 3005 3050}%
\special{pa 2809 2444}%
\special{pa 3325 2070}%
\special{pa 3840 2445}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3320 2080 3360 2080 3360 2080 3360 2080
% 
\special{sh 1.000}%
\special{ia 3320 2080 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3320 2080 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 3835 2450 3875 2450 3875 2450 3875 2450
% 
\special{sh 0}%
\special{ia 3835 2450 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3835 2450 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 3005 3035 3045 3035 3045 3035 3045 3035
% 
\special{sh 0}%
\special{ia 3005 3035 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3005 3035 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 2765 2405 2865 2505
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2765 2405}%
\special{pa 2865 2405}%
\special{pa 2865 2505}%
\special{pa 2765 2505}%
\special{pa 2765 2405}%
\special{ip}%
\special{pn 8}%
\special{pa 2765 2405}%
\special{pa 2865 2405}%
\special{pa 2865 2505}%
\special{pa 2765 2505}%
\special{pa 2765 2405}%
\special{pa 2865 2405}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 2765 2405 2865 2505
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2765 2405}%
\special{pa 2865 2405}%
\special{pa 2865 2505}%
\special{pa 2765 2505}%
\special{pa 2765 2405}%
\special{ip}%
\special{pn 8}%
\special{pa 2765 2405}%
\special{pa 2865 2405}%
\special{pa 2865 2505}%
\special{pa 2765 2505}%
\special{pa 2765 2405}%
\special{pa 2865 2405}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 3590 2995 3690 3095
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3590 2995}%
\special{pa 3690 2995}%
\special{pa 3690 3095}%
\special{pa 3590 3095}%
\special{pa 3590 2995}%
\special{ip}%
\special{pn 8}%
\special{pa 3590 2995}%
\special{pa 3690 2995}%
\special{pa 3690 3095}%
\special{pa 3590 3095}%
\special{pa 3590 2995}%
\special{pa 3690 2995}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 3590 2995 3690 3095
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3590 2995}%
\special{pa 3690 2995}%
\special{pa 3690 3095}%
\special{pa 3590 3095}%
\special{pa 3590 2995}%
\special{ip}%
\special{pn 8}%
\special{pa 3590 2995}%
\special{pa 3690 2995}%
\special{pa 3690 3095}%
\special{pa 3590 3095}%
\special{pa 3590 2995}%
\special{pa 3690 2995}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3115 1120 3155 1120 3155 1120 3155 1120
% 
\special{sh 1.000}%
\special{ia 3115 1120 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3115 1120 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 8 2820 865 3115 1120 3115 1120 3630 1440 3630 1440 3195 875 3195 875 2820 850
% 
\special{pn 8}%
\special{pa 2820 865}%
\special{pa 3115 1120}%
\special{fp}%
\special{pa 3115 1120}%
\special{pa 3630 1440}%
\special{fp}%
\special{pa 3630 1440}%
\special{pa 3195 875}%
\special{fp}%
\special{pa 3195 875}%
\special{pa 2820 850}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 3190 870 3230 870 3230 870 3230 870
% 
\special{sh 0}%
\special{ia 3190 870 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3190 870 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 3590 1395 3690 1495
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3590 1395}%
\special{pa 3690 1395}%
\special{pa 3690 1495}%
\special{pa 3590 1495}%
\special{pa 3590 1395}%
\special{ip}%
\special{pn 8}%
\special{pa 3590 1395}%
\special{pa 3690 1395}%
\special{pa 3690 1495}%
\special{pa 3590 1495}%
\special{pa 3590 1395}%
\special{pa 3690 1395}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 3590 1395 3690 1495
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3590 1395}%
\special{pa 3690 1395}%
\special{pa 3690 1495}%
\special{pa 3590 1495}%
\special{pa 3590 1395}%
\special{ip}%
\special{pn 8}%
\special{pa 3590 1395}%
\special{pa 3690 1395}%
\special{pa 3690 1495}%
\special{pa 3590 1495}%
\special{pa 3590 1395}%
\special{pa 3690 1395}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 2765 805 2865 905
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2765 805}%
\special{pa 2865 805}%
\special{pa 2865 905}%
\special{pa 2765 905}%
\special{pa 2765 805}%
\special{ip}%
\special{pn 8}%
\special{pa 2765 805}%
\special{pa 2865 805}%
\special{pa 2865 905}%
\special{pa 2765 905}%
\special{pa 2765 805}%
\special{pa 2865 805}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 2765 805 2865 905
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2765 805}%
\special{pa 2865 805}%
\special{pa 2865 905}%
\special{pa 2765 905}%
\special{pa 2765 805}%
\special{ip}%
\special{pn 8}%
\special{pa 2765 805}%
\special{pa 2865 805}%
\special{pa 2865 905}%
\special{pa 2765 905}%
\special{pa 2765 805}%
\special{pa 2865 805}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3530 2715 3570 2715 3570 2715 3570 2715
% 
\special{sh 1.000}%
\special{ia 3530 2715 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3530 2715 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 3410 2425 3510 2525
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3410 2425}%
\special{pa 3510 2425}%
\special{pa 3510 2525}%
\special{pa 3410 2525}%
\special{pa 3410 2425}%
\special{ip}%
\special{pn 8}%
\special{pa 3410 2425}%
\special{pa 3510 2425}%
\special{pa 3510 2525}%
\special{pa 3410 2525}%
\special{pa 3410 2425}%
\special{pa 3510 2425}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 3410 2425 3510 2525
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3410 2425}%
\special{pa 3510 2425}%
\special{pa 3510 2525}%
\special{pa 3410 2525}%
\special{pa 3410 2425}%
\special{ip}%
\special{pn 8}%
\special{pa 3410 2425}%
\special{pa 3510 2425}%
\special{pa 3510 2525}%
\special{pa 3410 2525}%
\special{pa 3410 2425}%
\special{pa 3510 2425}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 7 920 2100 1360 2350 1363 2856 927 3112 487 2862 483 2356 920 2100
% 
\special{pn 8}%
\special{pa 920 2100}%
\special{pa 1360 2350}%
\special{pa 1363 2856}%
\special{pa 927 3112}%
\special{pa 487 2862}%
\special{pa 483 2356}%
\special{pa 920 2100}%
\special{pa 1360 2350}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 480 2860 520 2860 520 2860 520 2860
% 
\special{sh 1.000}%
\special{ia 480 2860 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 480 2860 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 920 2110 960 2110 960 2110 960 2110
% 
\special{sh 1.000}%
\special{ia 920 2110 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 920 2110 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 480 2355 520 2355 520 2355 520 2355
% 
\special{sh 0}%
\special{ia 480 2355 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 480 2355 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1360 2845 1400 2845 1400 2845 1400 2845
% 
\special{sh 0}%
\special{ia 1360 2845 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1360 2845 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 865 3055 965 3155
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 865 3055}%
\special{pa 965 3055}%
\special{pa 965 3155}%
\special{pa 865 3155}%
\special{pa 865 3055}%
\special{ip}%
\special{pn 8}%
\special{pa 865 3055}%
\special{pa 965 3055}%
\special{pa 965 3155}%
\special{pa 865 3155}%
\special{pa 865 3055}%
\special{pa 965 3055}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 865 3055 965 3155
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 865 3055}%
\special{pa 965 3055}%
\special{pa 965 3155}%
\special{pa 865 3155}%
\special{pa 865 3055}%
\special{ip}%
\special{pn 8}%
\special{pa 865 3055}%
\special{pa 965 3055}%
\special{pa 965 3155}%
\special{pa 865 3155}%
\special{pa 865 3055}%
\special{pa 965 3055}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1300 2305 1400 2405
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1300 2305}%
\special{pa 1400 2305}%
\special{pa 1400 2405}%
\special{pa 1300 2405}%
\special{pa 1300 2305}%
\special{ip}%
\special{pn 8}%
\special{pa 1300 2305}%
\special{pa 1400 2305}%
\special{pa 1400 2405}%
\special{pa 1300 2405}%
\special{pa 1300 2305}%
\special{pa 1400 2305}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 1300 2305 1400 2405
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1300 2305}%
\special{pa 1400 2305}%
\special{pa 1400 2405}%
\special{pa 1300 2405}%
\special{pa 1300 2305}%
\special{ip}%
\special{pn 8}%
\special{pa 1300 2305}%
\special{pa 1400 2305}%
\special{pa 1400 2405}%
\special{pa 1300 2405}%
\special{pa 1300 2305}%
\special{pa 1400 2305}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 971 1795 971 1845 2 0 0 0
% {\scriptsize $N$-flip}
\put(9.7100,-18.4500){\makebox(0,0)[lb]{{\scriptsize $N$-flip}}}%
% POLYLINE 2 0 3 0 Black White  
% 3 921 1590 921 1930 921 1930
% 
\special{pn 8}%
\special{pa 921 1590}%
\special{pa 921 1930}%
\special{fp}%
% SARROW 2 0 3 1 Black White  
% 2 921 1630 921 1590
% 
\special{pn 8}%
\special{pa 921 1630}%
\special{pa 921 1590}%
\special{fp}%
\special{sh 1}%
\special{pa 921 1590}%
\special{pa 901 1657}%
\special{pa 921 1643}%
\special{pa 941 1657}%
\special{pa 921 1590}%
\special{fp}%
% SARROW 2 0 3 2 Black White  
% 2 921 1890 921 1930
% 
\special{pn 8}%
\special{pa 921 1890}%
\special{pa 921 1930}%
\special{fp}%
\special{sh 1}%
\special{pa 921 1930}%
\special{pa 941 1863}%
\special{pa 921 1877}%
\special{pa 901 1863}%
\special{pa 921 1930}%
\special{fp}%
\end{picture}}%


==> defo2.tex <==
%WinTpicVersion4.31b
{\unitlength 0.1in%
\begin{picture}( 52.7500, 26.5500)(  7.0000,-30.9500)%
% LINE 2 0 3 0 Black White  
% 4 5420 485 5095 1450 5420 475 5750 1450
% 
\special{pn 8}%
\special{pa 5420 485}%
\special{pa 5095 1450}%
\special{fp}%
\special{pa 5420 475}%
\special{pa 5750 1450}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 4 1200 615 1655 1400 748 1402 1200 615
% 
\special{pn 8}%
\special{pa 1200 615}%
\special{pa 1655 1400}%
\special{pa 748 1402}%
\special{pa 1200 615}%
\special{pa 1655 1400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 710 1345 810 1445
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 710 1345}%
\special{pa 810 1345}%
\special{pa 810 1445}%
\special{pa 710 1445}%
\special{pa 710 1345}%
\special{ip}%
\special{pn 8}%
\special{pa 710 1345}%
\special{pa 810 1345}%
\special{pa 810 1445}%
\special{pa 710 1445}%
\special{pa 710 1345}%
\special{pa 810 1345}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 710 1345 810 1445
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 710 1345}%
\special{pa 810 1345}%
\special{pa 810 1445}%
\special{pa 710 1445}%
\special{pa 710 1345}%
\special{ip}%
\special{pn 8}%
\special{pa 710 1345}%
\special{pa 810 1345}%
\special{pa 810 1445}%
\special{pa 710 1445}%
\special{pa 710 1345}%
\special{pa 810 1345}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1195 625 1235 625 1235 625 1235 625
% 
\special{sh 1.000}%
\special{ia 1195 625 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1195 625 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1640 1395 1680 1395 1680 1395 1680 1395
% 
\special{sh 0}%
\special{ia 1640 1395 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1640 1395 40 40  0.0000000  6.2831853}%
% POLYGON 2 0 3 0 Black White  
% 4 1200 2215 1655 3000 748 3002 1200 2215
% 
\special{pn 8}%
\special{pa 1200 2215}%
\special{pa 1655 3000}%
\special{pa 748 3002}%
\special{pa 1200 2215}%
\special{pa 1655 3000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1195 2225 1235 2225 1235 2225 1235 2225
% 
\special{sh 1.000}%
\special{ia 1195 2225 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1195 2225 40 40  0.0000000  6.2831853}%
% POLYGON 2 0 3 0 Black White  
% 4 1195 2870 1081 2674 1308 2673 1195 2870
% 
\special{pn 8}%
\special{pa 1195 2870}%
\special{pa 1081 2674}%
\special{pa 1308 2673}%
\special{pa 1195 2870}%
\special{pa 1081 2674}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1195 2845 1235 2845 1235 2845 1235 2845
% 
\special{sh 1.000}%
\special{ia 1195 2845 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1195 2845 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black Black  
% 12 745 2990 1085 2685 1085 2685 1200 2230 1200 2230 1300 2675 1300 2675 1625 2975 1625 2975 1195 2845 1195 2845 755 2995
% 
\special{pn 8}%
\special{pa 745 2990}%
\special{pa 1085 2685}%
\special{fp}%
\special{pa 1085 2685}%
\special{pa 1200 2230}%
\special{fp}%
\special{pa 1200 2230}%
\special{pa 1300 2675}%
\special{fp}%
\special{pa 1300 2675}%
\special{pa 1625 2975}%
\special{fp}%
\special{pa 1625 2975}%
\special{pa 1195 2845}%
\special{fp}%
\special{pa 1195 2845}%
\special{pa 755 2995}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 2935 595 3735 1395
% 
\special{pn 8}%
\special{pa 2935 595}%
\special{pa 3735 595}%
\special{pa 3735 1395}%
\special{pa 2935 1395}%
\special{pa 2935 595}%
\special{pa 3735 595}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2945 605 2985 605 2985 605 2985 605
% 
\special{sh 1.000}%
\special{ia 2945 605 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2945 605 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3730 1380 3770 1380 3770 1380 3770 1380
% 
\special{sh 1.000}%
\special{ia 3730 1380 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3730 1380 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 2935 1395 3735 595
% 
\special{pn 8}%
\special{pa 2935 1395}%
\special{pa 3735 595}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 1640 2995 1680 2995 1680 2995 1680 2995
% 
\special{sh 0}%
\special{ia 1640 2995 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1640 2995 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1085 2685 1125 2685 1125 2685 1125 2685
% 
\special{sh 0}%
\special{ia 1085 2685 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1085 2685 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 700 2950 800 3050
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 700 2950}%
\special{pa 800 2950}%
\special{pa 800 3050}%
\special{pa 700 3050}%
\special{pa 700 2950}%
\special{ip}%
\special{pn 8}%
\special{pa 700 2950}%
\special{pa 800 2950}%
\special{pa 800 3050}%
\special{pa 700 3050}%
\special{pa 700 2950}%
\special{pa 800 2950}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 700 2950 800 3050
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 700 2950}%
\special{pa 800 2950}%
\special{pa 800 3050}%
\special{pa 700 3050}%
\special{pa 700 2950}%
\special{ip}%
\special{pn 8}%
\special{pa 700 2950}%
\special{pa 800 2950}%
\special{pa 800 3050}%
\special{pa 700 3050}%
\special{pa 700 2950}%
\special{pa 800 2950}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 1255 2630 1355 2730
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1255 2630}%
\special{pa 1355 2630}%
\special{pa 1355 2730}%
\special{pa 1255 2730}%
\special{pa 1255 2630}%
\special{ip}%
\special{pn 8}%
\special{pa 1255 2630}%
\special{pa 1355 2630}%
\special{pa 1355 2730}%
\special{pa 1255 2730}%
\special{pa 1255 2630}%
\special{pa 1355 2630}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 1255 2630 1355 2730
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1255 2630}%
\special{pa 1355 2630}%
\special{pa 1355 2730}%
\special{pa 1255 2730}%
\special{pa 1255 2630}%
\special{ip}%
\special{pn 8}%
\special{pa 1255 2630}%
\special{pa 1355 2630}%
\special{pa 1355 2730}%
\special{pa 1255 2730}%
\special{pa 1255 2630}%
\special{pa 1355 2630}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 3725 600 3765 600 3765 600 3765 600
% 
\special{sh 0}%
\special{ia 3725 600 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3725 600 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 2890 1340 2990 1440
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2890 1340}%
\special{pa 2990 1340}%
\special{pa 2990 1440}%
\special{pa 2890 1440}%
\special{pa 2890 1340}%
\special{ip}%
\special{pn 8}%
\special{pa 2890 1340}%
\special{pa 2990 1340}%
\special{pa 2990 1440}%
\special{pa 2890 1440}%
\special{pa 2890 1340}%
\special{pa 2990 1340}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 2890 1340 2990 1440
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2890 1340}%
\special{pa 2990 1340}%
\special{pa 2990 1440}%
\special{pa 2890 1440}%
\special{pa 2890 1340}%
\special{ip}%
\special{pn 8}%
\special{pa 2890 1340}%
\special{pa 2990 1340}%
\special{pa 2990 1440}%
\special{pa 2890 1440}%
\special{pa 2890 1340}%
\special{pa 2990 1340}%
\special{fp}%
% BOX 2 0 3 0 Black Black  
% 2 2935 2195 3735 2995
% 
\special{pn 8}%
\special{pa 2935 2195}%
\special{pa 3735 2195}%
\special{pa 3735 2995}%
\special{pa 2935 2995}%
\special{pa 2935 2195}%
\special{pa 3735 2195}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2945 2205 2985 2205 2985 2205 2985 2205
% 
\special{sh 1.000}%
\special{ia 2945 2205 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2945 2205 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3730 2980 3770 2980 3770 2980 3770 2980
% 
\special{sh 1.000}%
\special{ia 3730 2980 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3730 2980 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 2935 2995 3735 2195
% 
\special{pn 8}%
\special{pa 2935 2995}%
\special{pa 3735 2195}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 3725 2200 3765 2200 3765 2200 3765 2200
% 
\special{sh 0}%
\special{ia 3725 2200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3725 2200 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 2890 2940 2990 3040
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2890 2940}%
\special{pa 2990 2940}%
\special{pa 2990 3040}%
\special{pa 2890 3040}%
\special{pa 2890 2940}%
\special{ip}%
\special{pn 8}%
\special{pa 2890 2940}%
\special{pa 2990 2940}%
\special{pa 2990 3040}%
\special{pa 2890 3040}%
\special{pa 2890 2940}%
\special{pa 2990 2940}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 2890 2940 2990 3040
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2890 2940}%
\special{pa 2990 2940}%
\special{pa 2990 3040}%
\special{pa 2890 3040}%
\special{pa 2890 2940}%
\special{ip}%
\special{pn 8}%
\special{pa 2890 2940}%
\special{pa 2990 2940}%
\special{pa 2990 3040}%
\special{pa 2890 3040}%
\special{pa 2890 2940}%
\special{pa 2990 2940}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 2935 2195 3195 2735 3195 2735 3735 2995 3735 2995 3435 2505 3435 2505 2935 2195
% 
\special{pn 8}%
\special{pa 2935 2195}%
\special{pa 3195 2735}%
\special{fp}%
\special{pa 3195 2735}%
\special{pa 3735 2995}%
\special{fp}%
\special{pa 3735 2995}%
\special{pa 3435 2505}%
\special{fp}%
\special{pa 3435 2505}%
\special{pa 2935 2195}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 3385 2450 3485 2550
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3385 2450}%
\special{pa 3485 2450}%
\special{pa 3485 2550}%
\special{pa 3385 2550}%
\special{pa 3385 2450}%
\special{ip}%
\special{pn 8}%
\special{pa 3385 2450}%
\special{pa 3485 2450}%
\special{pa 3485 2550}%
\special{pa 3385 2550}%
\special{pa 3385 2450}%
\special{pa 3485 2450}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 3385 2450 3485 2550
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3385 2450}%
\special{pa 3485 2450}%
\special{pa 3485 2550}%
\special{pa 3385 2550}%
\special{pa 3385 2450}%
\special{ip}%
\special{pn 8}%
\special{pa 3385 2450}%
\special{pa 3485 2450}%
\special{pa 3485 2550}%
\special{pa 3385 2550}%
\special{pa 3385 2450}%
\special{pa 3485 2450}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 3195 2740 3235 2740 3235 2740 3235 2740
% 
\special{sh 0}%
\special{ia 3195 2740 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3195 2740 40 40  0.0000000  6.2831853}%
% POLYGON 2 0 3 0 Black White  
% 6 5425 470 5940 845 5742 1451 5105 1450 4909 844 5425 470
% 
\special{pn 8}%
\special{pa 5425 470}%
\special{pa 5940 845}%
\special{pa 5742 1451}%
\special{pa 5105 1450}%
\special{pa 4909 844}%
\special{pa 5425 470}%
\special{pa 5940 845}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5420 480 5460 480 5460 480 5460 480
% 
\special{sh 1.000}%
\special{ia 5420 480 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5420 480 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 5935 850 5975 850 5975 850 5975 850
% 
\special{sh 0}%
\special{ia 5935 850 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5935 850 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 5105 1435 5145 1435 5145 1435 5145 1435
% 
\special{sh 0}%
\special{ia 5105 1435 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5105 1435 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 4865 805 4965 905
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 4865 805}%
\special{pa 4965 805}%
\special{pa 4965 905}%
\special{pa 4865 905}%
\special{pa 4865 805}%
\special{ip}%
\special{pn 8}%
\special{pa 4865 805}%
\special{pa 4965 805}%
\special{pa 4965 905}%
\special{pa 4865 905}%
\special{pa 4865 805}%
\special{pa 4965 805}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 4865 805 4965 905
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4865 805}%
\special{pa 4965 805}%
\special{pa 4965 905}%
\special{pa 4865 905}%
\special{pa 4865 805}%
\special{ip}%
\special{pn 8}%
\special{pa 4865 805}%
\special{pa 4965 805}%
\special{pa 4965 905}%
\special{pa 4865 905}%
\special{pa 4865 805}%
\special{pa 4965 805}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 5690 1395 5790 1495
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 5690 1395}%
\special{pa 5790 1395}%
\special{pa 5790 1495}%
\special{pa 5690 1495}%
\special{pa 5690 1395}%
\special{ip}%
\special{pn 8}%
\special{pa 5690 1395}%
\special{pa 5790 1395}%
\special{pa 5790 1495}%
\special{pa 5690 1495}%
\special{pa 5690 1395}%
\special{pa 5790 1395}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 5690 1395 5790 1495
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 5690 1395}%
\special{pa 5790 1395}%
\special{pa 5790 1495}%
\special{pa 5690 1495}%
\special{pa 5690 1395}%
\special{ip}%
\special{pn 8}%
\special{pa 5690 1395}%
\special{pa 5790 1395}%
\special{pa 5790 1495}%
\special{pa 5690 1495}%
\special{pa 5690 1395}%
\special{pa 5790 1395}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 6 5425 2070 5940 2445 5742 3051 5105 3050 4909 2444 5425 2070
% 
\special{pn 8}%
\special{pa 5425 2070}%
\special{pa 5940 2445}%
\special{pa 5742 3051}%
\special{pa 5105 3050}%
\special{pa 4909 2444}%
\special{pa 5425 2070}%
\special{pa 5940 2445}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5420 2080 5460 2080 5460 2080 5460 2080
% 
\special{sh 1.000}%
\special{ia 5420 2080 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5420 2080 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 4925 2450 5930 2450 4920 2450 5740 3050 5105 3050 5930 2450
% 
\special{pn 8}%
\special{pa 4925 2450}%
\special{pa 5930 2450}%
\special{fp}%
\special{pa 4920 2450}%
\special{pa 5740 3050}%
\special{fp}%
\special{pa 5105 3050}%
\special{pa 5930 2450}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5425 2815 5465 2815 5465 2815 5465 2815
% 
\special{sh 1.000}%
\special{ia 5425 2815 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5425 2815 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 5690 2995 5790 3095
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 5690 2995}%
\special{pa 5790 2995}%
\special{pa 5790 3095}%
\special{pa 5690 3095}%
\special{pa 5690 2995}%
\special{ip}%
\special{pn 8}%
\special{pa 5690 2995}%
\special{pa 5790 2995}%
\special{pa 5790 3095}%
\special{pa 5690 3095}%
\special{pa 5690 2995}%
\special{pa 5790 2995}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 5690 2995 5790 3095
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 5690 2995}%
\special{pa 5790 2995}%
\special{pa 5790 3095}%
\special{pa 5690 3095}%
\special{pa 5690 2995}%
\special{ip}%
\special{pn 8}%
\special{pa 5690 2995}%
\special{pa 5790 2995}%
\special{pa 5790 3095}%
\special{pa 5690 3095}%
\special{pa 5690 2995}%
\special{pa 5790 2995}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 5935 2450 5975 2450 5975 2450 5975 2450
% 
\special{sh 0}%
\special{ia 5935 2450 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5935 2450 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 4865 2405 4965 2505
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 4865 2405}%
\special{pa 4965 2405}%
\special{pa 4965 2505}%
\special{pa 4865 2505}%
\special{pa 4865 2405}%
\special{ip}%
\special{pn 8}%
\special{pa 4865 2405}%
\special{pa 4965 2405}%
\special{pa 4965 2505}%
\special{pa 4865 2505}%
\special{pa 4865 2405}%
\special{pa 4965 2405}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 4865 2405 4965 2505
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4865 2405}%
\special{pa 4965 2405}%
\special{pa 4965 2505}%
\special{pa 4865 2505}%
\special{pa 4865 2405}%
\special{ip}%
\special{pn 8}%
\special{pa 4865 2405}%
\special{pa 4965 2405}%
\special{pa 4965 2505}%
\special{pa 4865 2505}%
\special{pa 4865 2405}%
\special{pa 4965 2405}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 5105 3035 5145 3035 5145 3035 5145 3035
% 
\special{sh 0}%
\special{ia 5105 3035 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5105 3035 40 40  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 1171 1985 1171 1655
% 
\special{pn 8}%
\special{pa 1171 1985}%
\special{pa 1171 1655}%
\special{fp}%
\special{sh 1}%
\special{pa 1171 1655}%
\special{pa 1151 1722}%
\special{pa 1171 1708}%
\special{pa 1191 1722}%
\special{pa 1171 1655}%
\special{fp}%
% VECTOR 2 0 3 1 Black White  
% 2 1206 1660 1206 1990
% 
\special{pn 8}%
\special{pa 1206 1660}%
\special{pa 1206 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 1206 1990}%
\special{pa 1226 1923}%
\special{pa 1206 1937}%
\special{pa 1186 1923}%
\special{pa 1206 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3320 1985 3320 1655
% 
\special{pn 8}%
\special{pa 3320 1985}%
\special{pa 3320 1655}%
\special{fp}%
\special{sh 1}%
\special{pa 3320 1655}%
\special{pa 3300 1722}%
\special{pa 3320 1708}%
\special{pa 3340 1722}%
\special{pa 3320 1655}%
\special{fp}%
% VECTOR 2 0 3 1 Black White  
% 2 3355 1660 3355 1990
% 
\special{pn 8}%
\special{pa 3355 1660}%
\special{pa 3355 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 3355 1990}%
\special{pa 3375 1923}%
\special{pa 3355 1937}%
\special{pa 3335 1923}%
\special{pa 3355 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 5405 1915 5405 1585
% 
\special{pn 8}%
\special{pa 5405 1915}%
\special{pa 5405 1585}%
\special{fp}%
\special{sh 1}%
\special{pa 5405 1585}%
\special{pa 5385 1652}%
\special{pa 5405 1638}%
\special{pa 5425 1652}%
\special{pa 5405 1585}%
\special{fp}%
% VECTOR 2 0 3 1 Black White  
% 2 5440 1590 5440 1920
% 
\special{pn 8}%
\special{pa 5440 1590}%
\special{pa 5440 1920}%
\special{fp}%
\special{sh 1}%
\special{pa 5440 1920}%
\special{pa 5460 1853}%
\special{pa 5440 1867}%
\special{pa 5420 1853}%
\special{pa 5440 1920}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 760 1850 760 1900 2 0 0 0
% {\scriptsize BTW}
\put(7.6000,-19.0000){\makebox(0,0)[lb]{{\scriptsize BTW}}}%
% STR 2 0 3 0 Black White  
% 4 1310 1850 1310 1900 2 0 0 0
% {\scriptsize BTS}
\put(13.1000,-19.0000){\makebox(0,0)[lb]{{\scriptsize BTS}}}%
% STR 2 0 3 0 Black White  
% 4 2920 1840 2920 1890 2 0 0 0
% {\scriptsize BEW}
\put(29.2000,-18.9000){\makebox(0,0)[lb]{{\scriptsize BEW}}}%
% STR 2 0 3 0 Black White  
% 4 3450 1845 3450 1895 2 0 0 0
% {\scriptsize BES}
\put(34.5000,-18.9500){\makebox(0,0)[lb]{{\scriptsize BES}}}%
% STR 2 0 3 0 Black White  
% 4 5140 1760 5140 1810 2 0 0 0
% {\scriptsize PC}
\put(51.4000,-18.1000){\makebox(0,0)[lb]{{\scriptsize PC}}}%
% STR 2 0 3 0 Black White  
% 4 5520 1765 5520 1815 2 0 0 0
% {\scriptsize PS}
\put(55.2000,-18.1500){\makebox(0,0)[lb]{{\scriptsize PS}}}%
\end{picture}}%


==> defoH.tex <==
%WinTpicVersion4.31b
{\unitlength 0.1in%
\begin{picture}( 50.4500, 24.8000)(  7.2000,-30.4000)%
% LINE 2 2 3 0 Black White  
% 2 1190 630 755 1395
% 
\special{pn 8}%
\special{pa 1190 630}%
\special{pa 755 1395}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 765 1400 1625 1400
% 
\special{pn 8}%
\special{pa 765 1400}%
\special{pa 1625 1400}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 2 1195 625 1640 1395
% 
\special{pn 8}%
\special{pa 1195 625}%
\special{pa 1640 1395}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1195 625 1235 625 1235 625 1235 625
% 
\special{sh 1.000}%
\special{ia 1195 625 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1195 625 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1640 1395 1680 1395 1680 1395 1680 1395
% 
\special{sh 0}%
\special{ia 1640 1395 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1640 1395 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1195 2225 1235 2225 1235 2225 1235 2225
% 
\special{sh 1.000}%
\special{ia 1195 2225 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1195 2225 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1195 2845 1235 2845 1235 2845 1235 2845
% 
\special{sh 1.000}%
\special{ia 1195 2845 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1195 2845 40 40  0.0000000  6.2831853}%
% LINE 2 2 3 0 Black Black  
% 2 745 2990 1085 2685
% 
\special{pn 8}%
\special{pa 745 2990}%
\special{pa 1085 2685}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black Black  
% 2 1195 2845 755 2995
% 
\special{pn 8}%
\special{pa 1195 2845}%
\special{pa 755 2995}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black Black  
% 2 1625 2975 1195 2845
% 
\special{pn 8}%
\special{pa 1625 2975}%
\special{pa 1195 2845}%
\special{fp}%
% LINE 2 2 3 0 Black Black  
% 2 1300 2675 1625 2975
% 
\special{pn 8}%
\special{pa 1300 2675}%
\special{pa 1625 2975}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black Black  
% 2 1200 2230 1300 2675
% 
\special{pn 8}%
\special{pa 1200 2230}%
\special{pa 1300 2675}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black Black  
% 2 1085 2685 1200 2230
% 
\special{pn 8}%
\special{pa 1085 2685}%
\special{pa 1200 2230}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2945 605 2985 605 2985 605 2985 605
% 
\special{sh 1.000}%
\special{ia 2945 605 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2945 605 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3730 1380 3770 1380 3770 1380 3770 1380
% 
\special{sh 1.000}%
\special{ia 3730 1380 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3730 1380 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2945 2205 2985 2205 2985 2205 2985 2205
% 
\special{sh 1.000}%
\special{ia 2945 2205 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2945 2205 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3730 2980 3770 2980 3770 2980 3770 2980
% 
\special{sh 1.000}%
\special{ia 3730 2980 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3730 2980 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2935 2195 3195 2735
% 
\special{pn 8}%
\special{pa 2935 2195}%
\special{pa 3195 2735}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 3435 2505 2935 2195
% 
\special{pn 8}%
\special{pa 3435 2505}%
\special{pa 2935 2195}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3735 2995 3435 2505
% 
\special{pn 8}%
\special{pa 3735 2995}%
\special{pa 3435 2505}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 2 3195 2735 3735 2995
% 
\special{pn 8}%
\special{pa 3195 2735}%
\special{pa 3735 2995}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1171 1985 1171 1655
% 
\special{pn 8}%
\special{pa 1171 1985}%
\special{pa 1171 1655}%
\special{fp}%
\special{sh 1}%
\special{pa 1171 1655}%
\special{pa 1151 1722}%
\special{pa 1171 1708}%
\special{pa 1191 1722}%
\special{pa 1171 1655}%
\special{fp}%
% VECTOR 2 0 3 1 Black White  
% 2 1206 1660 1206 1990
% 
\special{pn 8}%
\special{pa 1206 1660}%
\special{pa 1206 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 1206 1990}%
\special{pa 1226 1923}%
\special{pa 1206 1937}%
\special{pa 1186 1923}%
\special{pa 1206 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3320 1985 3320 1655
% 
\special{pn 8}%
\special{pa 3320 1985}%
\special{pa 3320 1655}%
\special{fp}%
\special{sh 1}%
\special{pa 3320 1655}%
\special{pa 3300 1722}%
\special{pa 3320 1708}%
\special{pa 3340 1722}%
\special{pa 3320 1655}%
\special{fp}%
% VECTOR 2 0 3 1 Black White  
% 2 3355 1660 3355 1990
% 
\special{pn 8}%
\special{pa 3355 1660}%
\special{pa 3355 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 3355 1990}%
\special{pa 3375 1923}%
\special{pa 3355 1937}%
\special{pa 3335 1923}%
\special{pa 3355 1990}%
\special{fp}%
% LINE 2 2 2 0 Black White  
% 8 720 1340 720 1440 720 1440 820 1440 820 1440 820 1340 820 1340 720 1340
% 
\special{pn 8}%
\special{pa 720 1340}%
\special{pa 720 1440}%
\special{dt 0.045}%
\special{pa 720 1440}%
\special{pa 820 1440}%
\special{dt 0.045}%
\special{pa 820 1440}%
\special{pa 820 1340}%
\special{dt 0.045}%
\special{pa 820 1340}%
\special{pa 720 1340}%
\special{dt 0.045}%
% BOX 2 2 2 0 Black White  
% 2 720 1340 820 1440
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 720 1340}%
\special{pa 820 1340}%
\special{pa 820 1440}%
\special{pa 720 1440}%
\special{pa 720 1340}%
\special{ip}%
\special{pn 8}%
\special{pa 720 1340}%
\special{pa 820 1340}%
\special{pa 820 1440}%
\special{pa 720 1440}%
\special{pa 720 1340}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 745 3000 1605 3000
% 
\special{pn 8}%
\special{pa 745 3000}%
\special{pa 1605 3000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1165 2230 730 2995
% 
\special{pn 8}%
\special{pa 1165 2230}%
\special{pa 730 2995}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 2 1205 2220 1650 2990
% 
\special{pn 8}%
\special{pa 1205 2220}%
\special{pa 1650 2990}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1085 2685 1180 2835
% 
\special{pn 8}%
\special{pa 1085 2685}%
\special{pa 1180 2835}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 6 1090 2685 1300 2685 1300 2685 1210 2840 1210 2840 1210 2840
% 
\special{pn 8}%
\special{pa 1090 2685}%
\special{pa 1300 2685}%
\special{dt 0.045}%
\special{pa 1300 2685}%
\special{pa 1210 2840}%
\special{dt 0.045}%
\special{pa 1210 2840}%
\special{pa 1210 2840}%
\special{dt 0.045}%
% LINE 2 2 2 0 Black White  
% 8 720 2940 720 3040 720 3040 820 3040 820 3040 820 2940 820 2940 720 2940
% 
\special{pn 8}%
\special{pa 720 2940}%
\special{pa 720 3040}%
\special{dt 0.045}%
\special{pa 720 3040}%
\special{pa 820 3040}%
\special{dt 0.045}%
\special{pa 820 3040}%
\special{pa 820 2940}%
\special{dt 0.045}%
\special{pa 820 2940}%
\special{pa 720 2940}%
\special{dt 0.045}%
% BOX 2 2 2 0 Black White  
% 2 720 2940 820 3040
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 720 2940}%
\special{pa 820 2940}%
\special{pa 820 3040}%
\special{pa 720 3040}%
\special{pa 720 2940}%
\special{ip}%
\special{pn 8}%
\special{pa 720 2940}%
\special{pa 820 2940}%
\special{pa 820 3040}%
\special{pa 720 3040}%
\special{pa 720 2940}%
\special{dt 0.045}%
% LINE 2 2 2 0 Black White  
% 8 1250 2640 1250 2740 1250 2740 1350 2740 1350 2740 1350 2640 1350 2640 1250 2640
% 
\special{pn 8}%
\special{pa 1250 2640}%
\special{pa 1250 2740}%
\special{dt 0.045}%
\special{pa 1250 2740}%
\special{pa 1350 2740}%
\special{dt 0.045}%
\special{pa 1350 2740}%
\special{pa 1350 2640}%
\special{dt 0.045}%
\special{pa 1350 2640}%
\special{pa 1250 2640}%
\special{dt 0.045}%
% BOX 2 2 2 0 Black White  
% 2 1250 2640 1350 2740
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1250 2640}%
\special{pa 1350 2640}%
\special{pa 1350 2740}%
\special{pa 1250 2740}%
\special{pa 1250 2640}%
\special{ip}%
\special{pn 8}%
\special{pa 1250 2640}%
\special{pa 1350 2640}%
\special{pa 1350 2740}%
\special{pa 1250 2740}%
\special{pa 1250 2640}%
\special{dt 0.045}%
% CIRCLE 2 0 2 0 Black White  
% 4 1640 2995 1680 2995 1680 2995 1680 2995
% 
\special{sh 0}%
\special{ia 1640 2995 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1640 2995 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1085 2685 1125 2685 1125 2685 1125 2685
% 
\special{sh 0}%
\special{ia 1085 2685 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1085 2685 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black Black  
% 4 2945 605 3730 605 3730 605 3730 1385
% 
\special{pn 8}%
\special{pa 2945 605}%
\special{pa 3730 605}%
\special{fp}%
\special{pa 3730 605}%
\special{pa 3730 1385}%
\special{fp}%
% LINE 2 2 3 0 Black Black  
% 4 2945 605 2945 1390 2945 1390 3730 1390
% 
\special{pn 8}%
\special{pa 2945 605}%
\special{pa 2945 1390}%
\special{dt 0.045}%
\special{pa 2945 1390}%
\special{pa 3730 1390}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black Black  
% 2 2945 1390 3730 605
% 
\special{pn 8}%
\special{pa 2945 1390}%
\special{pa 3730 605}%
\special{dt 0.045}%
% LINE 2 2 2 0 Black White  
% 8 2910 1335 2910 1435 2910 1435 3010 1435 3010 1435 3010 1335 3010 1335 2910 1335
% 
\special{pn 8}%
\special{pa 2910 1335}%
\special{pa 2910 1435}%
\special{dt 0.045}%
\special{pa 2910 1435}%
\special{pa 3010 1435}%
\special{dt 0.045}%
\special{pa 3010 1435}%
\special{pa 3010 1335}%
\special{dt 0.045}%
\special{pa 3010 1335}%
\special{pa 2910 1335}%
\special{dt 0.045}%
% BOX 2 2 2 0 Black White  
% 2 2910 1335 3010 1435
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2910 1335}%
\special{pa 3010 1335}%
\special{pa 3010 1435}%
\special{pa 2910 1435}%
\special{pa 2910 1335}%
\special{ip}%
\special{pn 8}%
\special{pa 2910 1335}%
\special{pa 3010 1335}%
\special{pa 3010 1435}%
\special{pa 2910 1435}%
\special{pa 2910 1335}%
\special{dt 0.045}%
% CIRCLE 2 0 2 0 Black White  
% 4 3725 600 3765 600 3765 600 3765 600
% 
\special{sh 0}%
\special{ia 3725 600 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3725 600 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black Black  
% 4 2945 2205 3730 2205 3730 2205 3730 2985
% 
\special{pn 8}%
\special{pa 2945 2205}%
\special{pa 3730 2205}%
\special{fp}%
\special{pa 3730 2205}%
\special{pa 3730 2985}%
\special{fp}%
% LINE 2 2 3 0 Black Black  
% 4 2945 2205 2945 2990 2945 2990 3730 2990
% 
\special{pn 8}%
\special{pa 2945 2205}%
\special{pa 2945 2990}%
\special{dt 0.045}%
\special{pa 2945 2990}%
\special{pa 3730 2990}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black Black  
% 2 2945 2990 3730 2205
% 
\special{pn 8}%
\special{pa 2945 2990}%
\special{pa 3730 2205}%
\special{dt 0.045}%
% LINE 2 2 2 0 Black White  
% 8 3375 2460 3375 2560 3375 2560 3475 2560 3475 2560 3475 2460 3475 2460 3375 2460
% 
\special{pn 8}%
\special{pa 3375 2460}%
\special{pa 3375 2560}%
\special{dt 0.045}%
\special{pa 3375 2560}%
\special{pa 3475 2560}%
\special{dt 0.045}%
\special{pa 3475 2560}%
\special{pa 3475 2460}%
\special{dt 0.045}%
\special{pa 3475 2460}%
\special{pa 3375 2460}%
\special{dt 0.045}%
% BOX 2 2 2 0 Black White  
% 2 3375 2460 3475 2560
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3375 2460}%
\special{pa 3475 2460}%
\special{pa 3475 2560}%
\special{pa 3375 2560}%
\special{pa 3375 2460}%
\special{ip}%
\special{pn 8}%
\special{pa 3375 2460}%
\special{pa 3475 2460}%
\special{pa 3475 2560}%
\special{pa 3375 2560}%
\special{pa 3375 2460}%
\special{dt 0.045}%
% LINE 2 2 2 0 Black White  
% 8 2910 2930 2910 3030 2910 3030 3010 3030 3010 3030 3010 2930 3010 2930 2910 2930
% 
\special{pn 8}%
\special{pa 2910 2930}%
\special{pa 2910 3030}%
\special{dt 0.045}%
\special{pa 2910 3030}%
\special{pa 3010 3030}%
\special{dt 0.045}%
\special{pa 3010 3030}%
\special{pa 3010 2930}%
\special{dt 0.045}%
\special{pa 3010 2930}%
\special{pa 2910 2930}%
\special{dt 0.045}%
% BOX 2 2 2 0 Black White  
% 2 2910 2930 3010 3030
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2910 2930}%
\special{pa 3010 2930}%
\special{pa 3010 3030}%
\special{pa 2910 3030}%
\special{pa 2910 2930}%
\special{ip}%
\special{pn 8}%
\special{pa 2910 2930}%
\special{pa 3010 2930}%
\special{pa 3010 3030}%
\special{pa 2910 3030}%
\special{pa 2910 2930}%
\special{dt 0.045}%
% CIRCLE 2 0 2 0 Black White  
% 4 3725 2200 3765 2200 3765 2200 3765 2200
% 
\special{sh 0}%
\special{ia 3725 2200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3725 2200 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 3195 2740 3235 2740 3235 2740 3235 2740
% 
\special{sh 0}%
\special{ia 3195 2740 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3195 2740 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4950 1385 4990 1385 4990 1385 4990 1385
% 
\special{sh 1.000}%
\special{ia 4950 1385 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4950 1385 40 40  0.0000000  6.2831853}%
% LINE 2 2 3 0 Black White  
% 2 4935 2195 5195 2735
% 
\special{pn 8}%
\special{pa 4935 2195}%
\special{pa 5195 2735}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 5435 2505 4935 2195
% 
\special{pn 8}%
\special{pa 5435 2505}%
\special{pa 4935 2195}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 5735 2995 5435 2505
% 
\special{pn 8}%
\special{pa 5735 2995}%
\special{pa 5435 2505}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 5195 2735 5735 2995
% 
\special{pn 8}%
\special{pa 5195 2735}%
\special{pa 5735 2995}%
\special{dt 0.045}%
% VECTOR 2 0 3 0 Black White  
% 2 5320 1985 5320 1655
% 
\special{pn 8}%
\special{pa 5320 1985}%
\special{pa 5320 1655}%
\special{fp}%
\special{sh 1}%
\special{pa 5320 1655}%
\special{pa 5300 1722}%
\special{pa 5320 1708}%
\special{pa 5340 1722}%
\special{pa 5320 1655}%
\special{fp}%
% VECTOR 2 0 3 1 Black White  
% 2 5355 1660 5355 1990
% 
\special{pn 8}%
\special{pa 5355 1660}%
\special{pa 5355 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 5355 1990}%
\special{pa 5375 1923}%
\special{pa 5355 1937}%
\special{pa 5335 1923}%
\special{pa 5355 1990}%
\special{fp}%
% LINE 2 2 3 0 Black Black  
% 4 4945 605 5730 605 5730 605 5730 1385
% 
\special{pn 8}%
\special{pa 4945 605}%
\special{pa 5730 605}%
\special{dt 0.045}%
\special{pa 5730 605}%
\special{pa 5730 1385}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black Black  
% 4 4945 605 4945 1390 4945 1390 5730 1390
% 
\special{pn 8}%
\special{pa 4945 605}%
\special{pa 4945 1390}%
\special{dt 0.045}%
\special{pa 4945 1390}%
\special{pa 5730 1390}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black Black  
% 2 4945 1390 5730 605
% 
\special{pn 8}%
\special{pa 4945 1390}%
\special{pa 5730 605}%
\special{fp}%
% BOX 2 2 2 0 Black White  
% 2 4910 575 5010 675
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 4910 575}%
\special{pa 5010 575}%
\special{pa 5010 675}%
\special{pa 4910 675}%
\special{pa 4910 575}%
\special{ip}%
\special{pn 8}%
\special{pa 4910 575}%
\special{pa 5010 575}%
\special{pa 5010 675}%
\special{pa 4910 675}%
\special{pa 4910 575}%
\special{dt 0.045}%
% CIRCLE 2 0 2 0 Black White  
% 4 5725 600 5765 600 5765 600 5765 600
% 
\special{sh 0}%
\special{ia 5725 600 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5725 600 40 40  0.0000000  6.2831853}%
% LINE 2 2 3 0 Black Black  
% 4 4945 2205 5730 2205 5730 2205 5730 2985
% 
\special{pn 8}%
\special{pa 4945 2205}%
\special{pa 5730 2205}%
\special{dt 0.045}%
\special{pa 5730 2205}%
\special{pa 5730 2985}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black Black  
% 4 4945 2205 4945 2990 4945 2990 5730 2990
% 
\special{pn 8}%
\special{pa 4945 2205}%
\special{pa 4945 2990}%
\special{dt 0.045}%
\special{pa 4945 2990}%
\special{pa 5730 2990}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black Black  
% 2 4945 2990 5730 2205
% 
\special{pn 8}%
\special{pa 4945 2990}%
\special{pa 5730 2205}%
\special{fp}%
% LINE 2 2 2 0 Black White  
% 8 4910 2175 4910 2275 4910 2275 5010 2275 5010 2275 5010 2175 5010 2175 4910 2175
% 
\special{pn 8}%
\special{pa 4910 2175}%
\special{pa 4910 2275}%
\special{dt 0.045}%
\special{pa 4910 2275}%
\special{pa 5010 2275}%
\special{dt 0.045}%
\special{pa 5010 2275}%
\special{pa 5010 2175}%
\special{dt 0.045}%
\special{pa 5010 2175}%
\special{pa 4910 2175}%
\special{dt 0.045}%
% BOX 2 2 2 0 Black White  
% 2 4910 2175 5010 2275
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 4910 2175}%
\special{pa 5010 2175}%
\special{pa 5010 2275}%
\special{pa 4910 2275}%
\special{pa 4910 2175}%
\special{ip}%
\special{pn 8}%
\special{pa 4910 2175}%
\special{pa 5010 2175}%
\special{pa 5010 2275}%
\special{pa 4910 2275}%
\special{pa 4910 2175}%
\special{dt 0.045}%
% CIRCLE 2 0 2 0 Black White  
% 4 5725 2200 5765 2200 5765 2200 5765 2200
% 
\special{sh 0}%
\special{ia 5725 2200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5725 2200 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 5195 2740 5235 2740 5235 2740 5235 2740
% 
\special{sh 0}%
\special{ia 5195 2740 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5195 2740 40 40  0.0000000  6.2831853}%
% BOX 2 2 2 0 Black White  
% 2 5660 1315 5760 1415
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 5660 1315}%
\special{pa 5760 1315}%
\special{pa 5760 1415}%
\special{pa 5660 1415}%
\special{pa 5660 1315}%
\special{ip}%
\special{pn 8}%
\special{pa 5660 1315}%
\special{pa 5760 1315}%
\special{pa 5760 1415}%
\special{pa 5660 1415}%
\special{pa 5660 1315}%
\special{dt 0.045}%
% LINE 2 2 2 0 Black White  
% 8 5660 2920 5660 3020 5660 3020 5760 3020 5760 3020 5760 2920 5760 2920 5660 2920
% 
\special{pn 8}%
\special{pa 5660 2920}%
\special{pa 5660 3020}%
\special{dt 0.045}%
\special{pa 5660 3020}%
\special{pa 5760 3020}%
\special{dt 0.045}%
\special{pa 5760 3020}%
\special{pa 5760 2920}%
\special{dt 0.045}%
\special{pa 5760 2920}%
\special{pa 5660 2920}%
\special{dt 0.045}%
% BOX 2 2 2 0 Black White  
% 2 5660 2920 5760 3020
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 5660 2920}%
\special{pa 5760 2920}%
\special{pa 5760 3020}%
\special{pa 5660 3020}%
\special{pa 5660 2920}%
\special{ip}%
\special{pn 8}%
\special{pa 5660 2920}%
\special{pa 5760 2920}%
\special{pa 5760 3020}%
\special{pa 5660 3020}%
\special{pa 5660 2920}%
\special{dt 0.045}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4945 2990 4985 2990 4985 2990 4985 2990
% 
\special{sh 1.000}%
\special{ia 4945 2990 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4945 2990 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5430 2505 5470 2505 5470 2505 5470 2505
% 
\special{sh 1.000}%
\special{ia 5430 2505 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5430 2505 40 40  0.0000000  6.2831853}%
\end{picture}}%


==> replace.tex <==
%WinTpicVersion4.31b
{\unitlength 0.1in%
\begin{picture}( 50.7500, 12.3500)(  6.1000,-16.9000)%
% LINE 2 0 3 0 Black White  
% 4 2780 1395 3230 1655 3230 1655 3660 1395
% 
\special{pn 8}%
\special{pa 2780 1395}%
\special{pa 3230 1655}%
\special{fp}%
\special{pa 3230 1655}%
\special{pa 3660 1395}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 750 1400 1200 1660 1200 1660 1630 1400
% 
\special{pn 8}%
\special{pa 750 1400}%
\special{pa 1200 1660}%
\special{fp}%
\special{pa 1200 1660}%
\special{pa 1630 1400}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 4 1200 615 1655 1400 748 1402 1200 615
% 
\special{pn 8}%
\special{pa 1200 615}%
\special{pa 1655 1400}%
\special{pa 748 1402}%
\special{pa 1200 615}%
\special{pa 1655 1400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 710 1345 810 1445
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 710 1345}%
\special{pa 810 1345}%
\special{pa 810 1445}%
\special{pa 710 1445}%
\special{pa 710 1345}%
\special{ip}%
\special{pn 8}%
\special{pa 710 1345}%
\special{pa 810 1345}%
\special{pa 810 1445}%
\special{pa 710 1445}%
\special{pa 710 1345}%
\special{pa 810 1345}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 710 1345 810 1445
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 710 1345}%
\special{pa 810 1345}%
\special{pa 810 1445}%
\special{pa 710 1445}%
\special{pa 710 1345}%
\special{ip}%
\special{pn 8}%
\special{pa 710 1345}%
\special{pa 810 1345}%
\special{pa 810 1445}%
\special{pa 710 1445}%
\special{pa 710 1345}%
\special{pa 810 1345}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1195 625 1235 625 1235 625 1235 625
% 
\special{sh 1.000}%
\special{ia 1195 625 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1195 625 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1640 1395 1680 1395 1680 1395 1680 1395
% 
\special{sh 0}%
\special{ia 1640 1395 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1640 1395 40 40  0.0000000  6.2831853}%
% POLYGON 2 0 3 0 Black White  
% 4 3220 610 3675 1395 2768 1397 3220 610
% 
\special{pn 8}%
\special{pa 3220 610}%
\special{pa 3675 1395}%
\special{pa 2768 1397}%
\special{pa 3220 610}%
\special{pa 3675 1395}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3215 620 3255 620 3255 620 3255 620
% 
\special{sh 1.000}%
\special{ia 3215 620 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3215 620 40 40  0.0000000  6.2831853}%
% POLYGON 2 0 3 0 Black White  
% 4 3215 1265 3101 1069 3328 1068 3215 1265
% 
\special{pn 8}%
\special{pa 3215 1265}%
\special{pa 3101 1069}%
\special{pa 3328 1068}%
\special{pa 3215 1265}%
\special{pa 3101 1069}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3215 1240 3255 1240 3255 1240 3255 1240
% 
\special{sh 1.000}%
\special{ia 3215 1240 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3215 1240 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black Black  
% 12 2765 1385 3105 1080 3105 1080 3220 625 3220 625 3320 1070 3320 1070 3645 1370 3645 1370 3215 1240 3215 1240 2775 1390
% 
\special{pn 8}%
\special{pa 2765 1385}%
\special{pa 3105 1080}%
\special{fp}%
\special{pa 3105 1080}%
\special{pa 3220 625}%
\special{fp}%
\special{pa 3220 625}%
\special{pa 3320 1070}%
\special{fp}%
\special{pa 3320 1070}%
\special{pa 3645 1370}%
\special{fp}%
\special{pa 3645 1370}%
\special{pa 3215 1240}%
\special{fp}%
\special{pa 3215 1240}%
\special{pa 2775 1390}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 3660 1390 3700 1390 3700 1390 3700 1390
% 
\special{sh 0}%
\special{ia 3660 1390 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3660 1390 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 3105 1080 3145 1080 3145 1080 3145 1080
% 
\special{sh 0}%
\special{ia 3105 1080 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3105 1080 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 2720 1345 2820 1445
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2720 1345}%
\special{pa 2820 1345}%
\special{pa 2820 1445}%
\special{pa 2720 1445}%
\special{pa 2720 1345}%
\special{ip}%
\special{pn 8}%
\special{pa 2720 1345}%
\special{pa 2820 1345}%
\special{pa 2820 1445}%
\special{pa 2720 1445}%
\special{pa 2720 1345}%
\special{pa 2820 1345}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 2720 1345 2820 1445
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2720 1345}%
\special{pa 2820 1345}%
\special{pa 2820 1445}%
\special{pa 2720 1445}%
\special{pa 2720 1345}%
\special{ip}%
\special{pn 8}%
\special{pa 2720 1345}%
\special{pa 2820 1345}%
\special{pa 2820 1445}%
\special{pa 2720 1445}%
\special{pa 2720 1345}%
\special{pa 2820 1345}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 3275 1025 3375 1125
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3275 1025}%
\special{pa 3375 1025}%
\special{pa 3375 1125}%
\special{pa 3275 1125}%
\special{pa 3275 1025}%
\special{ip}%
\special{pn 8}%
\special{pa 3275 1025}%
\special{pa 3375 1025}%
\special{pa 3375 1125}%
\special{pa 3275 1125}%
\special{pa 3275 1025}%
\special{pa 3375 1025}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 3275 1025 3375 1125
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3275 1025}%
\special{pa 3375 1025}%
\special{pa 3375 1125}%
\special{pa 3275 1125}%
\special{pa 3275 1025}%
\special{ip}%
\special{pn 8}%
\special{pa 3275 1025}%
\special{pa 3375 1025}%
\special{pa 3375 1125}%
\special{pa 3275 1125}%
\special{pa 3275 1025}%
\special{pa 3375 1025}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2040 1320 2040 1370 2 0 0 0
% {\scriptsize BTW}
\put(20.4000,-13.7000){\makebox(0,0)[lb]{{\scriptsize BTW}}}%
% STR 2 0 3 0 Black White  
% 4 2045 990 2045 1040 2 0 0 0
% {\scriptsize BTS}
\put(20.4500,-10.4000){\makebox(0,0)[lb]{{\scriptsize BTS}}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1200 1650 1240 1650 1240 1650 1240 1650
% 
\special{sh 1.000}%
\special{ia 1200 1650 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1200 1650 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3220 1640 3260 1640 3260 1640 3260 1640
% 
\special{sh 1.000}%
\special{ia 3220 1640 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3220 1640 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 4755 1400 5205 1660 5205 1660 5635 1400
% 
\special{pn 8}%
\special{pa 4755 1400}%
\special{pa 5205 1660}%
\special{fp}%
\special{pa 5205 1660}%
\special{pa 5635 1400}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 4 5205 615 5660 1400 4753 1402 5205 615
% 
\special{pn 8}%
\special{pa 5205 615}%
\special{pa 5660 1400}%
\special{pa 4753 1402}%
\special{pa 5205 615}%
\special{pa 5660 1400}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 4715 1345 4815 1445
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 4715 1345}%
\special{pa 4815 1345}%
\special{pa 4815 1445}%
\special{pa 4715 1445}%
\special{pa 4715 1345}%
\special{ip}%
\special{pn 8}%
\special{pa 4715 1345}%
\special{pa 4815 1345}%
\special{pa 4815 1445}%
\special{pa 4715 1445}%
\special{pa 4715 1345}%
\special{pa 4815 1345}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 4715 1345 4815 1445
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4715 1345}%
\special{pa 4815 1345}%
\special{pa 4815 1445}%
\special{pa 4715 1445}%
\special{pa 4715 1345}%
\special{ip}%
\special{pn 8}%
\special{pa 4715 1345}%
\special{pa 4815 1345}%
\special{pa 4815 1445}%
\special{pa 4715 1445}%
\special{pa 4715 1345}%
\special{pa 4815 1345}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5200 625 5240 625 5240 625 5240 625
% 
\special{sh 1.000}%
\special{ia 5200 625 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5200 625 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 5645 1395 5685 1395 5685 1395 5685 1395
% 
\special{sh 0}%
\special{ia 5645 1395 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5645 1395 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5205 1650 5245 1650 5245 1650 5245 1650
% 
\special{sh 1.000}%
\special{ia 5205 1650 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5205 1650 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 5195 625 5060 1400 5060 1400 5195 1640
% 
\special{pn 8}%
\special{pa 5195 625}%
\special{pa 5060 1400}%
\special{fp}%
\special{pa 5060 1400}%
\special{pa 5195 1640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 5210 645 5345 1420 5345 1420 5210 1660
% 
\special{pn 8}%
\special{pa 5210 645}%
\special{pa 5345 1420}%
\special{fp}%
\special{pa 5345 1420}%
\special{pa 5210 1660}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 5060 1400 5100 1400 5100 1400 5100 1400
% 
\special{sh 0}%
\special{ia 5060 1400 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5060 1400 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 5295 1345 5395 1445
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 5295 1345}%
\special{pa 5395 1345}%
\special{pa 5395 1445}%
\special{pa 5295 1445}%
\special{pa 5295 1345}%
\special{ip}%
\special{pn 8}%
\special{pa 5295 1345}%
\special{pa 5395 1345}%
\special{pa 5395 1445}%
\special{pa 5295 1445}%
\special{pa 5295 1345}%
\special{pa 5395 1345}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 5295 1345 5395 1445
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 5295 1345}%
\special{pa 5395 1345}%
\special{pa 5395 1445}%
\special{pa 5295 1445}%
\special{pa 5295 1345}%
\special{ip}%
\special{pn 8}%
\special{pa 5295 1345}%
\special{pa 5395 1345}%
\special{pa 5395 1445}%
\special{pa 5295 1445}%
\special{pa 5295 1345}%
\special{pa 5395 1345}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1240 535 1240 585 2 0 0 0
% $a$
\put(12.4000,-5.8500){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0 Black White  
% 4 1255 1720 1255 1770 2 0 0 0
% $a'$
\put(12.5500,-17.7000){\makebox(0,0)[lb]{$a'$}}%
% STR 2 0 3 0 Black White  
% 4 610 1285 610 1335 2 0 0 0
% $b$
\put(6.1000,-13.3500){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0 Black White  
% 4 1650 1290 1650 1340 2 0 0 0
% $c$
\put(16.5000,-13.4000){\makebox(0,0)[lb]{$c$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1940 1096 2505 1096
% 
\special{pn 8}%
\special{pa 1940 1096}%
\special{pa 2505 1096}%
\special{fp}%
\special{sh 1}%
\special{pa 2505 1096}%
\special{pa 2438 1076}%
\special{pa 2452 1096}%
\special{pa 2438 1116}%
\special{pa 2505 1096}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2505 1211 1940 1211
% 
\special{pn 8}%
\special{pa 2505 1211}%
\special{pa 1940 1211}%
\special{fp}%
\special{sh 1}%
\special{pa 1940 1211}%
\special{pa 2007 1231}%
\special{pa 1993 1211}%
\special{pa 2007 1191}%
\special{pa 1940 1211}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3940 1096 4505 1096
% 
\special{pn 8}%
\special{pa 3940 1096}%
\special{pa 4505 1096}%
\special{fp}%
\special{sh 1}%
\special{pa 4505 1096}%
\special{pa 4438 1076}%
\special{pa 4452 1096}%
\special{pa 4438 1116}%
\special{pa 4505 1096}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4505 1211 3940 1211
% 
\special{pn 8}%
\special{pa 4505 1211}%
\special{pa 3940 1211}%
\special{fp}%
\special{sh 1}%
\special{pa 3940 1211}%
\special{pa 4007 1231}%
\special{pa 3993 1211}%
\special{pa 4007 1191}%
\special{pa 3940 1211}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4150 1320 4150 1370 2 0 0 0
% {\scriptsize PS}
\put(41.5000,-13.7000){\makebox(0,0)[lb]{{\scriptsize PS}}}%
% STR 2 0 3 0 Black White  
% 4 4155 990 4155 1040 2 0 0 0
% {\scriptsize PC}
\put(41.5500,-10.4000){\makebox(0,0)[lb]{{\scriptsize PC}}}%
\end{picture}}%


==> sph.tex <==
%WinTpicVersion4.31b
{\unitlength 0.1in%
\begin{picture}( 58.3900, 11.2000)(  4.9000,-16.4000)%
% LINE 2 0 3 0 Black White  
% 4 1290 820 2100 710 2100 710 2000 1200
% 
\special{pn 8}%
\special{pa 1290 820}%
\special{pa 2100 710}%
\special{fp}%
\special{pa 2100 710}%
\special{pa 2000 1200}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1990 1200 2030 1200 2030 1200 2030 1200
% 
\special{sh 1.000}%
\special{ia 1990 1200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1990 1200 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 600 1200 2000 1200
% 
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 2000 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 600 1200 1300 800 1300 800 2000 1200
% 
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 1300 800}%
\special{fp}%
\special{pa 1300 800}%
\special{pa 2000 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 600 1200 1300 1600 1300 1600 2000 1200
% 
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 1300 1600}%
\special{fp}%
\special{pa 1300 1600}%
\special{pa 2000 1200}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 620 1200 660 1200 660 1200 660 1200
% 
\special{sh 0}%
\special{ia 620 1200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 620 1200 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 1250 760 1350 860
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1250 760}%
\special{pa 1350 760}%
\special{pa 1350 860}%
\special{pa 1250 860}%
\special{pa 1250 760}%
\special{ip}%
\special{pn 8}%
\special{pa 1250 760}%
\special{pa 1350 760}%
\special{pa 1350 860}%
\special{pa 1250 860}%
\special{pa 1250 760}%
\special{pa 1350 760}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 1250 760 1350 860
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1250 760}%
\special{pa 1350 760}%
\special{pa 1350 860}%
\special{pa 1250 860}%
\special{pa 1250 760}%
\special{ip}%
\special{pn 8}%
\special{pa 1250 760}%
\special{pa 1350 760}%
\special{pa 1350 860}%
\special{pa 1250 860}%
\special{pa 1250 760}%
\special{pa 1350 760}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1110 710 1110 810 2 0 0 0
% $x$
\put(11.1000,-8.1000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 1110 1610 1110 1710 2 0 0 0
% $y$
\put(11.1000,-17.1000){\makebox(0,0)[lb]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 490 1040 490 1140 2 0 0 0
% $v_0$
\put(4.9000,-11.4000){\makebox(0,0)[lb]{$v_0$}}%
% STR 2 0 3 0 Black White  
% 4 1870 1020 1870 1120 2 0 0 0
% $v_1$
\put(18.7000,-11.2000){\makebox(0,0)[lb]{$v_1$}}%
% SPLINE 2 1 3 0 Black White  
% 5 2110 720 2130 1220 2000 1470 1300 1590 1300 1590
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2110 720}%
\special{pa 2116 752}%
\special{pa 2121 784}%
\special{pa 2121 785}%
\special{fp}%
\special{pa 2132 851}%
\special{pa 2137 880}%
\special{pa 2141 912}%
\special{pa 2141 915}%
\special{fp}%
\special{pa 2147 982}%
\special{pa 2149 1040}%
\special{pa 2149 1048}%
\special{fp}%
\special{pa 2146 1114}%
\special{pa 2145 1136}%
\special{pa 2138 1179}%
\special{fp}%
\special{pa 2123 1245}%
\special{pa 2118 1263}%
\special{pa 2107 1294}%
\special{pa 2102 1307}%
\special{fp}%
\special{pa 2074 1367}%
\special{pa 2065 1383}%
\special{pa 2048 1411}%
\special{pa 2039 1423}%
\special{fp}%
\special{pa 1996 1474}%
\special{pa 1988 1482}%
\special{pa 1965 1501}%
\special{pa 1946 1516}%
\special{fp}%
\special{pa 1888 1549}%
\special{pa 1862 1560}%
\special{pa 1833 1570}%
\special{pa 1826 1572}%
\special{fp}%
\special{pa 1762 1588}%
\special{pa 1742 1592}%
\special{pa 1710 1596}%
\special{pa 1697 1598}%
\special{fp}%
\special{pa 1630 1602}%
\special{pa 1610 1603}%
\special{pa 1575 1604}%
\special{pa 1564 1604}%
\special{fp}%
\special{pa 1498 1603}%
\special{pa 1433 1599}%
\special{pa 1432 1599}%
\special{fp}%
\special{pa 1365 1595}%
\special{pa 1360 1595}%
\special{pa 1323 1592}%
\special{pa 1300 1590}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3370 820 4180 710 4180 710 4080 1200
% 
\special{pn 8}%
\special{pa 3370 820}%
\special{pa 4180 710}%
\special{fp}%
\special{pa 4180 710}%
\special{pa 4080 1200}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4070 1200 4110 1200 4110 1200 4110 1200
% 
\special{sh 1.000}%
\special{ia 4070 1200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4070 1200 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2680 1200 3380 800
% 
\special{pn 8}%
\special{pa 2680 1200}%
\special{pa 3380 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2680 1200 3380 1600 3380 1600 4080 1200
% 
\special{pn 8}%
\special{pa 2680 1200}%
\special{pa 3380 1600}%
\special{fp}%
\special{pa 3380 1600}%
\special{pa 4080 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3200 710 3200 810 2 0 0 0
% $x$
\put(32.0000,-8.1000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 3200 1610 3200 1710 2 0 0 0
% $y$
\put(32.0000,-17.1000){\makebox(0,0)[lb]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 2570 1040 2570 1140 2 0 0 0
% $v_0$
\put(25.7000,-11.4000){\makebox(0,0)[lb]{$v_0$}}%
% STR 2 0 3 0 Black White  
% 4 3950 1020 3950 1120 2 0 0 0
% $v_1$
\put(39.5000,-11.2000){\makebox(0,0)[lb]{$v_1$}}%
% SPLINE 2 1 3 0 Black White  
% 5 4190 720 4210 1220 4080 1470 3380 1590 3380 1590
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4190 720}%
\special{pa 4196 752}%
\special{pa 4201 784}%
\special{pa 4201 785}%
\special{fp}%
\special{pa 4212 851}%
\special{pa 4217 880}%
\special{pa 4221 912}%
\special{pa 4221 915}%
\special{fp}%
\special{pa 4227 982}%
\special{pa 4229 1040}%
\special{pa 4229 1048}%
\special{fp}%
\special{pa 4226 1114}%
\special{pa 4225 1136}%
\special{pa 4218 1179}%
\special{fp}%
\special{pa 4203 1245}%
\special{pa 4198 1263}%
\special{pa 4187 1294}%
\special{pa 4182 1307}%
\special{fp}%
\special{pa 4154 1367}%
\special{pa 4145 1383}%
\special{pa 4128 1411}%
\special{pa 4119 1423}%
\special{fp}%
\special{pa 4076 1474}%
\special{pa 4068 1482}%
\special{pa 4045 1501}%
\special{pa 4026 1516}%
\special{fp}%
\special{pa 3968 1549}%
\special{pa 3942 1560}%
\special{pa 3913 1570}%
\special{pa 3906 1572}%
\special{fp}%
\special{pa 3842 1588}%
\special{pa 3822 1592}%
\special{pa 3790 1596}%
\special{pa 3777 1598}%
\special{fp}%
\special{pa 3710 1602}%
\special{pa 3690 1603}%
\special{pa 3655 1604}%
\special{pa 3644 1604}%
\special{fp}%
\special{pa 3578 1603}%
\special{pa 3513 1599}%
\special{pa 3512 1599}%
\special{fp}%
\special{pa 3445 1595}%
\special{pa 3440 1595}%
\special{pa 3403 1592}%
\special{pa 3380 1590}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 3390 1600 4170 730 4170 730 2710 1210 3380 830 3380 1580
% 
\special{pn 8}%
\special{pa 3390 1600}%
\special{pa 4170 730}%
\special{fp}%
\special{pa 4170 730}%
\special{pa 2710 1210}%
\special{fp}%
\special{pa 3380 830}%
\special{pa 3380 1580}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3380 990 3420 990 3420 990 3420 990
% 
\special{sh 1.000}%
\special{ia 3380 990 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3380 990 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 5470 820 6280 710 6280 710 6180 1200
% 
\special{pn 8}%
\special{pa 5470 820}%
\special{pa 6280 710}%
\special{fp}%
\special{pa 6280 710}%
\special{pa 6180 1200}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 6170 1200 6210 1200 6210 1200 6210 1200
% 
\special{sh 1.000}%
\special{ia 6170 1200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 6170 1200 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 4780 1200 5480 800
% 
\special{pn 8}%
\special{pa 4780 1200}%
\special{pa 5480 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4780 1200 5480 1600 5480 1600 6180 1200
% 
\special{pn 8}%
\special{pa 4780 1200}%
\special{pa 5480 1600}%
\special{fp}%
\special{pa 5480 1600}%
\special{pa 6180 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5290 710 5290 810 2 0 0 0
% $x$
\put(52.9000,-8.1000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 5290 1610 5290 1710 2 0 0 0
% $y$
\put(52.9000,-17.1000){\makebox(0,0)[lb]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 4670 1040 4670 1140 2 0 0 0
% $v_0$
\put(46.7000,-11.4000){\makebox(0,0)[lb]{$v_0$}}%
% STR 2 0 3 0 Black White  
% 4 6060 1300 6060 1400 2 0 0 0
% $v_1$
\put(60.6000,-14.0000){\makebox(0,0)[lb]{$v_1$}}%
% SPLINE 2 1 3 0 Black White  
% 5 6290 720 6310 1220 6180 1470 5480 1590 5480 1590
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 6290 720}%
\special{pa 6296 752}%
\special{pa 6301 784}%
\special{pa 6301 785}%
\special{fp}%
\special{pa 6312 851}%
\special{pa 6317 880}%
\special{pa 6321 912}%
\special{pa 6321 915}%
\special{fp}%
\special{pa 6327 982}%
\special{pa 6329 1040}%
\special{pa 6329 1048}%
\special{fp}%
\special{pa 6326 1114}%
\special{pa 6325 1136}%
\special{pa 6318 1179}%
\special{fp}%
\special{pa 6303 1245}%
\special{pa 6298 1263}%
\special{pa 6287 1294}%
\special{pa 6282 1307}%
\special{fp}%
\special{pa 6254 1367}%
\special{pa 6245 1383}%
\special{pa 6228 1411}%
\special{pa 6219 1423}%
\special{fp}%
\special{pa 6176 1474}%
\special{pa 6168 1482}%
\special{pa 6145 1501}%
\special{pa 6126 1516}%
\special{fp}%
\special{pa 6068 1549}%
\special{pa 6042 1560}%
\special{pa 6013 1570}%
\special{pa 6006 1572}%
\special{fp}%
\special{pa 5942 1588}%
\special{pa 5922 1592}%
\special{pa 5890 1596}%
\special{pa 5877 1598}%
\special{fp}%
\special{pa 5810 1602}%
\special{pa 5790 1603}%
\special{pa 5755 1604}%
\special{pa 5744 1604}%
\special{fp}%
\special{pa 5678 1603}%
\special{pa 5613 1599}%
\special{pa 5612 1599}%
\special{fp}%
\special{pa 5545 1595}%
\special{pa 5540 1595}%
\special{pa 5503 1592}%
\special{pa 5480 1590}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5480 830 5480 1580
% 
\special{pn 8}%
\special{pa 5480 830}%
\special{pa 5480 1580}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5480 990 5520 990 5520 990 5520 990
% 
\special{sh 1.000}%
\special{ia 5480 990 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5480 990 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 4800 1220 5480 990
% 
\special{pn 8}%
\special{pa 4800 1220}%
\special{pa 5480 990}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 5480 820 5950 880 6170 1190
% 
\special{pn 8}%
\special{pa 5480 820}%
\special{pa 5515 818}%
\special{pa 5551 816}%
\special{pa 5621 814}%
\special{pa 5655 813}%
\special{pa 5689 814}%
\special{pa 5722 815}%
\special{pa 5755 818}%
\special{pa 5786 822}%
\special{pa 5817 827}%
\special{pa 5847 834}%
\special{pa 5876 843}%
\special{pa 5904 854}%
\special{pa 5930 868}%
\special{pa 5955 883}%
\special{pa 5978 901}%
\special{pa 6000 921}%
\special{pa 6021 944}%
\special{pa 6041 968}%
\special{pa 6060 993}%
\special{pa 6078 1020}%
\special{pa 6095 1048}%
\special{pa 6112 1077}%
\special{pa 6128 1107}%
\special{pa 6144 1138}%
\special{pa 6159 1169}%
\special{pa 6170 1190}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 5500 840 5710 1030 5720 1190 5490 1600
% 
\special{pn 8}%
\special{pa 5500 840}%
\special{pa 5560 876}%
\special{pa 5588 895}%
\special{pa 5615 914}%
\special{pa 5640 935}%
\special{pa 5663 957}%
\special{pa 5683 981}%
\special{pa 5699 1007}%
\special{pa 5712 1034}%
\special{pa 5720 1064}%
\special{pa 5724 1096}%
\special{pa 5725 1129}%
\special{pa 5724 1162}%
\special{pa 5719 1195}%
\special{pa 5713 1226}%
\special{pa 5704 1257}%
\special{pa 5694 1288}%
\special{pa 5682 1317}%
\special{pa 5668 1346}%
\special{pa 5653 1374}%
\special{pa 5637 1402}%
\special{pa 5620 1429}%
\special{pa 5602 1456}%
\special{pa 5583 1482}%
\special{pa 5543 1534}%
\special{pa 5501 1586}%
\special{pa 5490 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5480 990 6180 1210
% 
\special{pn 8}%
\special{pa 5480 990}%
\special{pa 6180 1210}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1890 1170 1650 1120
% 
\special{pn 13}%
\special{pa 1890 1170}%
\special{pa 1650 1120}%
\special{fp}%
\special{sh 1}%
\special{pa 1650 1120}%
\special{pa 1711 1153}%
\special{pa 1702 1131}%
\special{pa 1719 1114}%
\special{pa 1650 1120}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4110 770 3920 890
% 
\special{pn 13}%
\special{pa 4110 770}%
\special{pa 3920 890}%
\special{fp}%
\special{sh 1}%
\special{pa 3920 890}%
\special{pa 3987 871}%
\special{pa 3965 862}%
\special{pa 3966 837}%
\special{pa 3920 890}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1950 550 1950 650 2 0 0 0
% $u$
\put(19.5000,-6.5000){\makebox(0,0)[lb]{$u$}}%
% BOX 2 0 2 0 Black White  
% 2 1250 1540 1350 1640
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1250 1540}%
\special{pa 1350 1540}%
\special{pa 1350 1640}%
\special{pa 1250 1640}%
\special{pa 1250 1540}%
\special{ip}%
\special{pn 8}%
\special{pa 1250 1540}%
\special{pa 1350 1540}%
\special{pa 1350 1640}%
\special{pa 1250 1640}%
\special{pa 1250 1540}%
\special{pa 1350 1540}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 1250 1540 1350 1640
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1250 1540}%
\special{pa 1350 1540}%
\special{pa 1350 1640}%
\special{pa 1250 1640}%
\special{pa 1250 1540}%
\special{ip}%
\special{pn 8}%
\special{pa 1250 1540}%
\special{pa 1350 1540}%
\special{pa 1350 1640}%
\special{pa 1250 1640}%
\special{pa 1250 1540}%
\special{pa 1350 1540}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 2090 720 2130 720 2130 720 2130 720
% 
\special{sh 0}%
\special{ia 2090 720 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2090 720 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 3330 1540 3430 1640
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3330 1540}%
\special{pa 3430 1540}%
\special{pa 3430 1640}%
\special{pa 3330 1640}%
\special{pa 3330 1540}%
\special{ip}%
\special{pn 8}%
\special{pa 3330 1540}%
\special{pa 3430 1540}%
\special{pa 3430 1640}%
\special{pa 3330 1640}%
\special{pa 3330 1540}%
\special{pa 3430 1540}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 3330 1540 3430 1640
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3330 1540}%
\special{pa 3430 1540}%
\special{pa 3430 1640}%
\special{pa 3330 1640}%
\special{pa 3330 1540}%
\special{ip}%
\special{pn 8}%
\special{pa 3330 1540}%
\special{pa 3430 1540}%
\special{pa 3430 1640}%
\special{pa 3330 1640}%
\special{pa 3330 1540}%
\special{pa 3430 1540}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 3330 760 3430 860
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3330 760}%
\special{pa 3430 760}%
\special{pa 3430 860}%
\special{pa 3330 860}%
\special{pa 3330 760}%
\special{ip}%
\special{pn 8}%
\special{pa 3330 760}%
\special{pa 3430 760}%
\special{pa 3430 860}%
\special{pa 3330 860}%
\special{pa 3330 760}%
\special{pa 3430 760}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 3330 760 3430 860
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3330 760}%
\special{pa 3430 760}%
\special{pa 3430 860}%
\special{pa 3330 860}%
\special{pa 3330 760}%
\special{ip}%
\special{pn 8}%
\special{pa 3330 760}%
\special{pa 3430 760}%
\special{pa 3430 860}%
\special{pa 3330 860}%
\special{pa 3330 760}%
\special{pa 3430 760}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 2700 1200 2740 1200 2740 1200 2740 1200
% 
\special{sh 0}%
\special{ia 2700 1200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2700 1200 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 4170 720 4210 720 4210 720 4210 720
% 
\special{sh 0}%
\special{ia 4170 720 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4170 720 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 4800 1200 4840 1200 4840 1200 4840 1200
% 
\special{sh 0}%
\special{ia 4800 1200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4800 1200 40 40  0.0000000  6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 5430 1540 5530 1640
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 5430 1540}%
\special{pa 5530 1540}%
\special{pa 5530 1640}%
\special{pa 5430 1640}%
\special{pa 5430 1540}%
\special{ip}%
\special{pn 8}%
\special{pa 5430 1540}%
\special{pa 5530 1540}%
\special{pa 5530 1640}%
\special{pa 5430 1640}%
\special{pa 5430 1540}%
\special{pa 5530 1540}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 5430 1540 5530 1640
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 5430 1540}%
\special{pa 5530 1540}%
\special{pa 5530 1640}%
\special{pa 5430 1640}%
\special{pa 5430 1540}%
\special{ip}%
\special{pn 8}%
\special{pa 5430 1540}%
\special{pa 5530 1540}%
\special{pa 5530 1640}%
\special{pa 5430 1640}%
\special{pa 5430 1540}%
\special{pa 5530 1540}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 5430 760 5530 860
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 5430 760}%
\special{pa 5530 760}%
\special{pa 5530 860}%
\special{pa 5430 860}%
\special{pa 5430 760}%
\special{ip}%
\special{pn 8}%
\special{pa 5430 760}%
\special{pa 5530 760}%
\special{pa 5530 860}%
\special{pa 5430 860}%
\special{pa 5430 760}%
\special{pa 5530 760}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 5430 760 5530 860
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 5430 760}%
\special{pa 5530 760}%
\special{pa 5530 860}%
\special{pa 5430 860}%
\special{pa 5430 760}%
\special{ip}%
\special{pn 8}%
\special{pa 5430 760}%
\special{pa 5530 760}%
\special{pa 5530 860}%
\special{pa 5430 860}%
\special{pa 5430 760}%
\special{pa 5530 760}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 6270 720 6310 720 6310 720 6310 720
% 
\special{sh 0}%
\special{ia 6270 720 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 6270 720 40 40  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 2240 1397 2600 1397
% 
\special{pn 8}%
\special{pa 2240 1397}%
\special{pa 2600 1397}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1397}%
\special{pa 2533 1377}%
\special{pa 2547 1397}%
\special{pa 2533 1417}%
\special{pa 2600 1397}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4330 1397 4690 1397
% 
\special{pn 8}%
\special{pa 4330 1397}%
\special{pa 4690 1397}%
\special{fp}%
\special{sh 1}%
\special{pa 4690 1397}%
\special{pa 4623 1377}%
\special{pa 4637 1397}%
\special{pa 4623 1417}%
\special{pa 4690 1397}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2330 1450 2330 1550 2 0 0 0
% {\scriptsize PS}
\put(23.3000,-15.5000){\makebox(0,0)[lb]{{\scriptsize PS}}}%
% STR 2 0 3 0 Black White  
% 4 4440 1450 4440 1550 2 0 0 0
% {\scriptsize PS}
\put(44.4000,-15.5000){\makebox(0,0)[lb]{{\scriptsize PS}}}%
% CIRCLE 2 0 2 0 Black White  
% 4 5720 1070 5760 1070 5760 1070 5760 1070
% 
\special{sh 0}%
\special{ia 5720 1070 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5720 1070 40 40  0.0000000  6.2831853}%
\end{picture}}%


==> spherenew.tex <==
%WinTpicVersion4.31b
{\unitlength 0.1in%
\begin{picture}( 13.7200, 14.3600)( 32.8000,-21.1300)%
% STR 2 0 3 0 Black White  
% 4 3330 910 3330 1010 2 0 0 0
% $z$
\put(33.3000,-10.1000){\makebox(0,0)[lb]{$z$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4310 1380 4350 1380 4350 1380 4350 1380
% 
\special{sh 1.000}%
\special{ia 4310 1380 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4310 1380 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3450 890 3490 890 3490 890 3490 890
% 
\special{sh 1.000}%
\special{ia 3450 890 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3450 890 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3450 1890 3490 1890 3490 1890 3490 1890
% 
\special{sh 1.000}%
\special{ia 3450 1890 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3450 1890 40 40  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3450 1900 4020 1900
% 
\special{pn 8}%
\special{pa 3450 1900}%
\special{pa 4020 1900}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3450 900 4020 900
% 
\special{pn 8}%
\special{pa 3450 900}%
\special{pa 4020 900}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3450 900 3740 1380
% 
\special{pn 8}%
\special{pa 3450 900}%
\special{pa 3740 1380}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3750 1400 4040 1880
% 
\special{pn 8}%
\special{pa 3750 1400}%
\special{pa 4040 1880}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4030 900 4320 1380
% 
\special{pn 8}%
\special{pa 4030 900}%
\special{pa 4320 1380}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3450 1850 3740 1370
% 
\special{pn 8}%
\special{pa 3450 1850}%
\special{pa 3740 1370}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3750 1350 4040 870
% 
\special{pn 8}%
\special{pa 3750 1350}%
\special{pa 4040 870}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4030 1860 4320 1380
% 
\special{pn 8}%
\special{pa 4030 1860}%
\special{pa 4320 1380}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3760 1380 4330 1380
% 
\special{pn 8}%
\special{pa 3760 1380}%
\special{pa 4330 1380}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 7 3450 900 3960 680 4380 780 4630 1110 4500 1690 4030 1890 4030 1890
% 
\special{pn 8}%
\special{pa 3450 900}%
\special{pa 3478 883}%
\special{pa 3507 865}%
\special{pa 3563 831}%
\special{pa 3592 815}%
\special{pa 3620 799}%
\special{pa 3678 769}%
\special{pa 3707 755}%
\special{pa 3736 742}%
\special{pa 3766 729}%
\special{pa 3796 718}%
\special{pa 3826 708}%
\special{pa 3856 699}%
\special{pa 3887 692}%
\special{pa 3917 686}%
\special{pa 3949 681}%
\special{pa 3980 678}%
\special{pa 4012 677}%
\special{pa 4045 677}%
\special{pa 4077 679}%
\special{pa 4109 683}%
\special{pa 4141 688}%
\special{pa 4173 694}%
\special{pa 4205 702}%
\special{pa 4237 712}%
\special{pa 4268 723}%
\special{pa 4298 736}%
\special{pa 4327 750}%
\special{pa 4356 766}%
\special{pa 4384 783}%
\special{pa 4411 801}%
\special{pa 4437 821}%
\special{pa 4462 842}%
\special{pa 4485 865}%
\special{pa 4508 889}%
\special{pa 4529 913}%
\special{pa 4548 940}%
\special{pa 4566 967}%
\special{pa 4583 995}%
\special{pa 4598 1024}%
\special{pa 4611 1054}%
\special{pa 4622 1085}%
\special{pa 4632 1117}%
\special{pa 4640 1149}%
\special{pa 4646 1183}%
\special{pa 4650 1216}%
\special{pa 4652 1250}%
\special{pa 4653 1284}%
\special{pa 4651 1319}%
\special{pa 4648 1353}%
\special{pa 4644 1387}%
\special{pa 4637 1420}%
\special{pa 4629 1453}%
\special{pa 4619 1485}%
\special{pa 4608 1517}%
\special{pa 4595 1548}%
\special{pa 4581 1577}%
\special{pa 4565 1606}%
\special{pa 4547 1633}%
\special{pa 4528 1658}%
\special{pa 4508 1682}%
\special{pa 4486 1704}%
\special{pa 4462 1724}%
\special{pa 4438 1743}%
\special{pa 4412 1760}%
\special{pa 4385 1776}%
\special{pa 4357 1790}%
\special{pa 4328 1803}%
\special{pa 4298 1815}%
\special{pa 4268 1826}%
\special{pa 4237 1837}%
\special{pa 4173 1855}%
\special{pa 4140 1864}%
\special{pa 4041 1888}%
\special{pa 4030 1890}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 7 3440 1890 3950 2110 4370 2010 4620 1680 4490 1100 4020 900 4020 900
% 
\special{pn 8}%
\special{pa 3440 1890}%
\special{pa 3468 1907}%
\special{pa 3497 1925}%
\special{pa 3553 1959}%
\special{pa 3582 1975}%
\special{pa 3610 1991}%
\special{pa 3668 2021}%
\special{pa 3697 2035}%
\special{pa 3726 2048}%
\special{pa 3756 2061}%
\special{pa 3786 2072}%
\special{pa 3816 2082}%
\special{pa 3846 2091}%
\special{pa 3877 2098}%
\special{pa 3907 2104}%
\special{pa 3939 2109}%
\special{pa 3970 2112}%
\special{pa 4002 2113}%
\special{pa 4035 2113}%
\special{pa 4067 2111}%
\special{pa 4099 2107}%
\special{pa 4131 2102}%
\special{pa 4163 2096}%
\special{pa 4195 2088}%
\special{pa 4227 2078}%
\special{pa 4258 2067}%
\special{pa 4288 2054}%
\special{pa 4317 2040}%
\special{pa 4346 2024}%
\special{pa 4374 2007}%
\special{pa 4401 1989}%
\special{pa 4427 1969}%
\special{pa 4452 1948}%
\special{pa 4475 1925}%
\special{pa 4498 1901}%
\special{pa 4519 1877}%
\special{pa 4538 1850}%
\special{pa 4556 1823}%
\special{pa 4573 1795}%
\special{pa 4588 1766}%
\special{pa 4601 1736}%
\special{pa 4612 1705}%
\special{pa 4622 1673}%
\special{pa 4630 1641}%
\special{pa 4636 1607}%
\special{pa 4640 1574}%
\special{pa 4642 1540}%
\special{pa 4643 1506}%
\special{pa 4641 1471}%
\special{pa 4638 1437}%
\special{pa 4634 1403}%
\special{pa 4627 1370}%
\special{pa 4619 1337}%
\special{pa 4609 1305}%
\special{pa 4598 1273}%
\special{pa 4585 1242}%
\special{pa 4571 1213}%
\special{pa 4555 1184}%
\special{pa 4537 1157}%
\special{pa 4518 1132}%
\special{pa 4498 1108}%
\special{pa 4476 1086}%
\special{pa 4452 1066}%
\special{pa 4428 1047}%
\special{pa 4402 1030}%
\special{pa 4375 1014}%
\special{pa 4347 1000}%
\special{pa 4318 987}%
\special{pa 4288 975}%
\special{pa 4258 964}%
\special{pa 4227 953}%
\special{pa 4163 935}%
\special{pa 4130 926}%
\special{pa 4031 902}%
\special{pa 4020 900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3580 1310 3580 1410 2 0 0 0
% $v$
\put(35.8000,-14.1000){\makebox(0,0)[lb]{$v$}}%
% STR 2 0 3 0 Black White  
% 4 3280 1770 3280 1870 2 0 0 0
% $w$
\put(32.8000,-18.7000){\makebox(0,0)[lb]{$w$}}%
% STR 2 0 3 0 Black White  
% 4 4330 1240 4330 1340 2 0 0 0
% $u$
\put(43.3000,-13.4000){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0 Black White  
% 4 4100 780 4100 880 2 0 0 0
% $x$
\put(41.0000,-8.8000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 4100 1920 4100 2020 2 0 0 0
% $y$
\put(41.0000,-20.2000){\makebox(0,0)[lb]{$y$}}%
% BOX 2 0 2 0 Black White  
% 2 3970 850 4070 950
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3970 850}%
\special{pa 4070 850}%
\special{pa 4070 950}%
\special{pa 3970 950}%
\special{pa 3970 850}%
\special{ip}%
\special{pn 8}%
\special{pa 3970 850}%
\special{pa 4070 850}%
\special{pa 4070 950}%
\special{pa 3970 950}%
\special{pa 3970 850}%
\special{pa 4070 850}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 3970 850 4070 950
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3970 850}%
\special{pa 4070 850}%
\special{pa 4070 950}%
\special{pa 3970 950}%
\special{pa 3970 850}%
\special{ip}%
\special{pn 8}%
\special{pa 3970 850}%
\special{pa 4070 850}%
\special{pa 4070 950}%
\special{pa 3970 950}%
\special{pa 3970 850}%
\special{pa 4070 850}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 3970 1840 4070 1940
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3970 1840}%
\special{pa 4070 1840}%
\special{pa 4070 1940}%
\special{pa 3970 1940}%
\special{pa 3970 1840}%
\special{ip}%
\special{pn 8}%
\special{pa 3970 1840}%
\special{pa 4070 1840}%
\special{pa 4070 1940}%
\special{pa 3970 1940}%
\special{pa 3970 1840}%
\special{pa 4070 1840}%
\special{fp}%
% BOX 2 0 1 1 Black Black  
% 2 3970 1840 4070 1940
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3970 1840}%
\special{pa 4070 1840}%
\special{pa 4070 1940}%
\special{pa 3970 1940}%
\special{pa 3970 1840}%
\special{ip}%
\special{pn 8}%
\special{pa 3970 1840}%
\special{pa 4070 1840}%
\special{pa 4070 1940}%
\special{pa 3970 1940}%
\special{pa 3970 1840}%
\special{pa 4070 1840}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 3740 1380 3780 1380 3780 1380 3780 1380
% 
\special{sh 0}%
\special{ia 3740 1380 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3740 1380 40 40  0.0000000  6.2831853}%
\end{picture}}%

